Towards Prior-Free Approximately Truthful One-Shot Auction Learning via Differential Privacy

Designing truthful, revenue maximizing auctions is a core problem of auction design. Multi-item settings have long been elusive. Recent work (arXiv:1706.03459) introduces effective deep learning techniques to find such auctions for the prior-dependent setting, in which distributions about bidder preferences are known. One remaining problem is to obtain priors in a way that excludes the possibility of manipulating the resulting auctions. Using techniques from differential privacy for the construction of approximately truthful mechanisms, we modify the RegretNet approach to be applicable to the prior-free setting. In this more general setting, no distributional information is assumed, but we trade this property for worse performance. We present preliminary empirical results and qualitative analysis for this work in progress.

==> data/5x3/5x3_agent0_sample0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.893251in}{2.762422in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.893251in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.893251in}{2.762422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.762422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873899in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.248649in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.248649in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{0.873899in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004462in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004462in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140706in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140706in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061274in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873899in}{1.016469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.942602in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873899in}{1.547809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.473943in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873899in}{2.079149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.005283in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=1.530245in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.142370in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.118186in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.125326in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.086742in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.077715in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.058206in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.039166in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.056413in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.032052in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.027597in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.026508in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.033737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.236365in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.095941in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.040582in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.029795in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025066in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020953in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020025in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018067in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017133in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017329in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017128in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.269969in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.127454in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.087918in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.046605in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.041391in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.036135in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.028587in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.025196in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.025360in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.023188in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020934in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.020670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.537955in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.185623in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.099248in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.075903in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.045738in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.035428in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020972in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.022948in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019272in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018390in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017479in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.217493in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.074567in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.035021in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.020909in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018160in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018135in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017718in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017624in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017444in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017191in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.831333in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.302851in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.117525in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.068520in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.031956in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.027052in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.024998in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.022620in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018788in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.490058in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.213543in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.057917in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.044195in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.037813in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024675in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.025955in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.040932in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.024637in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018193in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.285497in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.127888in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.071582in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027955in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025377in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018749in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.540572in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.193386in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.060302in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021374in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019451in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018074in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018495in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017610in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.199129in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.030002in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.023085in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021141in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019016in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018834in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017851in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017994in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016972in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016743in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016979in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.523724in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.044737in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.025001in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.028188in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.024121in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.024597in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.022683in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019140in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018775in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.159734in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.048016in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.021432in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.018177in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017249in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017029in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016939in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016809in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.187122in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.074274in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.071007in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.043783in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.034152in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020747in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.025041in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.031867in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017560in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.022043in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.021016in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.022585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.060246in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.043296in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.025111in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021878in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019898in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019201in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017675in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017825in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.207117in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.116701in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.056754in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.047178in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.025674in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.028876in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.026407in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.026620in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018263in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.021561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.747512in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.377243in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.211940in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.121521in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.071412in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.052163in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.033318in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.346975in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.060088in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.047412in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.023232in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.024508in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019802in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.024730in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016860in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.535145in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.225762in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.061535in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.053044in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.054551in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.041491in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.043962in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.051184in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.026783in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017571in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020090in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.023632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.234034in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.103088in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.050513in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.031004in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026157in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021386in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018371in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017920in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017512in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.650889in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.159499in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.099223in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.083641in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.081208in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.066321in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.060940in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.051505in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.032379in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.022368in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.023775in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.031873in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.028142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.210533in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.069199in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.019267in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018302in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.017959in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017286in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016513in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016187in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016177in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.015668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.215252in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.077707in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.048278in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.030522in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024756in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023298in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020606in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019388in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018723in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018777in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018490in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017715in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.359148in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.152380in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.072831in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025038in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022755in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021709in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019516in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018975in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018602in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018421in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018016in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017969in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.089132in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.057406in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.038769in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.034913in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.030840in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.027863in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024929in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.022557in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020948in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021174in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020628in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019955in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019952in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019259in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019044in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.019011in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.105377in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.021609in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.020563in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.019858in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019156in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018688in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017659in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017372in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017295in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.661584in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.058855in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.050148in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.045147in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.021363in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.025553in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.020770in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.025407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.549965in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.153636in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.030259in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.024936in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018720in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.022989in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017431in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017398in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017700in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.190407in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.064416in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.045344in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019837in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018542in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018136in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017687in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017226in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017016in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017071in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017353in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.440543in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.092012in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.053130in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.039515in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022659in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022292in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021069in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020176in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018509in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018644in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018644in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018747in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018297in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.668302in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.231094in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.285572in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.277182in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.279212in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.324935in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.306072in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.395466in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.368834in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.400828in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.406038in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.413079in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.391908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.145265in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.082148in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.050739in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.029672in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.024567in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.020627in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018416in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017374in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.361980in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.090584in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.057321in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.042874in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.031027in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024820in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.023386in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021858in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020869in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019160in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018550in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.093504in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.050360in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.030624in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022814in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021427in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019421in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018791in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018117in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018145in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017796in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017579in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.556218in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.068316in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.049284in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.027234in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024185in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.023429in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021676in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.021557in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018661in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.181050in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.066464in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.052109in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.037041in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021138in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020823in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019387in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017091in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016471in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016434in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016338in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016288in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.103579in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.054408in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.021411in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018074in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018372in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017408in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017085in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016651in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.235302in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023790in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022441in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020332in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019736in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018803in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018611in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018307in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018214in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018040in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.063422in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.025261in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018865in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018356in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016810in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018341in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017362in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016637in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017258in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.425182in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.210306in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.085689in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.069529in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.065213in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.050644in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.043576in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.025606in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.030108in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.217766in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.091750in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.031807in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024802in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022103in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018507in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018034in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018152in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017875in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.461033in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.261855in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.065173in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.025968in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.026748in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022881in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.021527in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.021073in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019541in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.309283in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.110376in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.040489in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.028506in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.025972in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021470in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021405in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020403in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018859in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018377in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017870in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.410563in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.168189in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.040460in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.028616in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022709in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020298in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020996in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019128in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018253in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019780in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.584939in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.285835in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.066709in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.042871in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.030753in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.055579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.154417in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.053326in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025633in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.023265in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.022073in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021329in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018784in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018363in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.173891in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.044036in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027660in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025715in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.023005in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021483in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020520in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019980in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019205in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018276in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.429833in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.173647in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.091220in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.042248in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.029417in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.026449in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.023181in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020001in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.021375in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019428in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019860in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018255in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.271992in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.094116in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.030813in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.023392in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.019245in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018568in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.017931in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017863in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017240in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017319in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016950in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016853in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.458237in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.043345in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.033824in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.029515in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.023957in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.029306in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.026408in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.020874in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019962in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.023038in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.681379in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.189481in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.092902in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.075574in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.074245in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.031883in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.025713in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.026723in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020518in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.025150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.386406in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018398in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017193in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017350in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017517in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.727549in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.134930in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.084361in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.065170in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.042849in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.032938in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.026917in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.023259in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.021974in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.021229in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020638in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.031263in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024967in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019586in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020018in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017463in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017282in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017144in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.319184in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.083592in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.055999in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.043086in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.024977in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019744in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020551in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018446in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018645in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017836in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017521in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.591581in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.109279in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.064795in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.047046in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.022793in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020579in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019530in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018820in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018143in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017831in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.684250in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.349280in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.300652in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.245129in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.230737in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.228805in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.218643in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.215800in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.212720in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.207344in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.205084in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.206794in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.202468in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.204935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.029305in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.023846in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.021504in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.020251in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018479in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017436in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017362in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017118in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.117366in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.067742in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.063143in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.046222in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.044685in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.040448in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.041529in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.049751in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.023791in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.025563in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.025861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.120527in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.054887in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.030946in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024858in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021416in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020831in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019181in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019248in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018448in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017997in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018194in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017854in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.734482in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.265587in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.146958in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.090443in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.077355in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.065042in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.041486in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.038324in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.026515in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.031933in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.025076in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.025652in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.020757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.221165in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.099329in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.056815in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021779in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019076in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018760in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017709in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017359in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017140in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.203048in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.055433in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026875in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023088in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021917in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021142in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019259in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018302in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.221529in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.051522in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.025725in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022378in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021431in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020723in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019447in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019142in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018719in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018491in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018100in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017998in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.528026in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.172912in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.098129in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.068916in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.049877in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.037791in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.027930in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.024381in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018135in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.019530in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.131271in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.038933in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.031147in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.026751in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019630in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.019054in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.492782in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.292986in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.087357in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.078690in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.049681in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.058878in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.051315in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.029124in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.025103in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.023348in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.027554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.441587in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.188826in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.108829in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.072179in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.074416in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.041826in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.026822in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.024611in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.026326in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016762in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017755in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.020299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.321235in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.058643in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.030152in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027526in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.023222in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020342in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018842in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018450in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018414in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017910in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.168543in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.060388in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.034417in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.023383in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.021492in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018365in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018427in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017026in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017325in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016617in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017270in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.175401in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.115818in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.072136in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.053763in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.046179in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.037563in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.042849in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.038222in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020203in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.021798in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.020045in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018343in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.088142in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.055244in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024146in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018601in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016938in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{2.098512in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.416977in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.171967in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.111547in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.078998in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.062166in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.053550in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.040333in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.043904in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.026038in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.025546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.413465in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.182282in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.085095in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.024688in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021251in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020332in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018802in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020363in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018165in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017006in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018635in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018999in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018181in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.564259in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.230049in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.093349in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.063692in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.025891in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.024135in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020886in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019849in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018672in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017938in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017891in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017943in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.043198in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.032929in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021112in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020423in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019525in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018323in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017735in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017662in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017654in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017289in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017273in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.193511in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.133718in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.101209in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.085018in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.065951in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.027496in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016888in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.021328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.230303in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.054760in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.028037in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.025451in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023784in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018852in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018258in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017870in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.300695in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.146581in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.089669in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.068212in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.026915in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.025602in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.022045in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.021379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.138984in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.068093in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.041418in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.038615in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.030887in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020988in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.021319in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019137in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018536in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.550481in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.245293in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.098772in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.071052in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.062804in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.059921in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.028866in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.025171in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.023465in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020393in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.763848in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.319153in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.171852in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.070542in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.048778in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.028922in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.035386in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.024170in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.021767in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019926in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019050in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018592in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.020274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.798814in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.146733in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.089775in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.055068in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.036204in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.027670in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.026139in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.023663in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.023901in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.021796in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.020579in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020115in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.020055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{2.021881in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.701566in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.705539in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.722057in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.719009in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.735268in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.732622in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.740140in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.742208in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.744743in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.735926in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.731421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.407387in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.158128in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.079349in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.051937in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.029749in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.022809in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019069in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018428in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018646in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017941in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.136546in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.068853in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.044849in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022854in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020372in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019618in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017265in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017126in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.486266in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.054738in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.036851in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.031156in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.026736in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.024106in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.022367in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020271in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018924in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.064860in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.032490in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.024716in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021396in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020443in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018851in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018657in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018683in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017968in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017543in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.097861in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.029647in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021286in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020197in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018564in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018340in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018039in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017930in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.071802in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.043483in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.033949in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.025792in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.023424in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019020in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018498in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018108in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017569in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017550in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017377in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.056611in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.038152in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.031278in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024333in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020198in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016896in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017922in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018079in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017061in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017766in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017260in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.211916in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.133321in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.097869in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.067216in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.058662in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.049275in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.037564in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.023857in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.032183in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.022097in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.024908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.468401in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.206459in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.070855in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.052284in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.035523in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.026197in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.025672in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.025548in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018616in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.020169in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.107833in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.062516in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.035284in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019403in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018169in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017683in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018255in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017946in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.371712in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.168836in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.071033in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.027640in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.024528in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021006in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019860in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018179in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018548in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018394in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018720in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017376in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.440825in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.053914in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021910in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019683in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017587in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017032in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016853in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016894in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017103in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016850in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.477799in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.050793in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.030954in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.024896in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.022187in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020212in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019148in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019259in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019312in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.191569in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.121549in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.068523in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.055739in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.053831in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.046559in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.033848in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.024016in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.020845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.591191in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.148992in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.034420in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.048215in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.053775in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.023987in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.025849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.048279in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.036394in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.026627in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.020309in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019694in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019062in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018727in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017786in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017567in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017411in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.350543in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.110208in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.075523in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.080162in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.074358in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.026175in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.021108in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.026732in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.029321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.582040in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.230166in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.118481in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.076823in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.022407in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019732in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017718in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.021414in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017290in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017049in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.409878in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.050742in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.035230in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.030906in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.023047in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.027187in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018834in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.022402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.385014in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.125769in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.058757in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.052967in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.034705in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.039498in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.040116in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.024616in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019629in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017868in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.114752in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.062618in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.042550in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.026260in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021912in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020426in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018816in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017898in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017598in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016777in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017032in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.190289in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.078116in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.042853in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.026743in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.023757in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022028in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.020469in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.018492in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018522in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018253in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017615in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017678in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017490in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017311in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.067331in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.021044in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.019923in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019015in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019212in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018804in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018497in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017474in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017586in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.416444in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.161959in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.048860in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.023675in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020747in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017662in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.019536in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018011in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.019287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.495683in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.211845in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.062033in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.023991in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.021495in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.020052in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.018920in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018637in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.262835in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.100391in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.032609in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.024728in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.022852in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.021503in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.020248in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.019510in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.019150in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.018578in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.018181in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017197in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.196493in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.024906in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.020673in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.018180in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.018062in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.016926in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.016865in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.016694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.178658in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.086910in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.035463in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.030763in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.025603in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022291in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020417in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.019984in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.018589in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.018037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873899in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981842in}{1.483364in}}%
\pgfpathlineto{\pgfqpoint{1.095466in}{1.165297in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{1.040031in}}%
\pgfpathlineto{\pgfqpoint{1.663588in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{1.890837in}{1.026566in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.041977in}}%
\pgfpathlineto{\pgfqpoint{2.118086in}{1.022827in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.020197in}}%
\pgfpathlineto{\pgfqpoint{2.458960in}{1.020285in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.034323in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{3.027082in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.017996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873899in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.873899in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873899in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.248649in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061274in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643541in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.018292in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.018292in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774104in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774104in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910349in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910349in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830917in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643541in}{1.016469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643541in}{1.547809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643541in}{2.079149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.518909in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.526076in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.531384in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.514500in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.472813in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.361805in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.300896in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.172675in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.142050in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.101289in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.066435in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.049683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.312964in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.283341in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.254541in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.212521in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.177579in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.126116in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.110737in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.095595in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.086821in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.075176in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.066025in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.056003in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.043501in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.030190in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.027744in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.025642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.919419in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.844961in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.757969in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.666020in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.610866in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.543765in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.476046in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.408071in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.336727in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.276097in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.217336in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.092736in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.079805in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.065857in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.055721in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.051492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.501608in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.486324in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.474192in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.469985in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.461023in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.379744in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.329735in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.274700in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.217427in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.174042in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.065054in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.013470in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.006902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.403733in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.328841in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.255484in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.200851in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.106433in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.071579in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.054967in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.023827in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.018742in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.015076in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.009283in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.007281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{2.111013in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.821721in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.773658in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.697513in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.615494in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.512574in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.408160in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.329543in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.280901in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.193815in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.134678in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.093780in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.074526in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.046199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.553129in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.580357in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.543022in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.509631in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.443703in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.417371in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.185353in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.141068in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.112983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.321949in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.248855in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.140267in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.102716in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.067958in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.050288in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.043686in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.034031in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.026684in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.024876in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.022073in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.019289in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.017104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.625614in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.583710in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.458141in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.387029in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.364283in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.304719in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.218899in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.122657in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.102134in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.094357in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.071059in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.063765in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.051382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.509355in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.530067in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.494965in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.320021in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.289919in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.260485in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.195364in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.144892in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.123454in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.108010in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.094086in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.081226in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.058577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.222786in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.190630in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.145930in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.080379in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.074017in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.067802in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.053888in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.034855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.200248in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.126306in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.081679in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.064974in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.052441in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.018419in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016530in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.013714in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.011236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.543722in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.555431in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.428229in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.342212in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.283653in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.139277in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.107466in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.091001in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.045955in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.409531in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.305659in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.325903in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.317398in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.273443in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.212670in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.179513in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.117350in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.092202in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.041147in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.027497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.301867in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.285765in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.266224in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.271413in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.261232in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.198193in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.181997in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.141366in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.092203in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.072969in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.028888in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.022949in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.018167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.996597in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{2.084376in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{2.028267in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.793666in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.734335in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.550873in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.449542in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.366952in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.294135in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.240976in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.165251in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.139941in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.115650in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.105541in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.079343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.273125in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.432966in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.442060in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.357734in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.274119in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.207480in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.086602in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.067661in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.042760in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.026081in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.022290in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.555355in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.393765in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.313988in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.315161in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.219335in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.046773in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.041204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.294034in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.249238in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.220109in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.195704in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.166242in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.138880in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.091062in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.073127in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.051196in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.034248in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.031099in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.028674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.681862in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.698206in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.685216in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.674874in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.632467in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.551691in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.461049in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.296117in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.248473in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.197707in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.169431in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.151075in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.133482in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.090959in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.071201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.303133in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.291326in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.261830in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.146382in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.122581in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.102467in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.088697in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.074229in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.062135in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.050939in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.025258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.239868in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.180867in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.126080in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.083464in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.052422in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.023226in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.020984in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.018861in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.017150in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.356130in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.321252in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.262197in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.277215in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.279140in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.219658in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.134070in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.126047in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.112566in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.098109in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.089103in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.080200in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.069430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.284139in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.241484in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.206125in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.203655in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.192568in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.172197in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.152332in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.107630in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.091742in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.062184in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.051210in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.043788in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.041712in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.033534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.319001in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.284599in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.317492in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.348336in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.359637in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.320185in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.167630in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.116624in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.072426in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.055748in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.049585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.607081in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.545732in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.550070in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.594293in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.640991in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.580351in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.503818in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.440931in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.331285in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.281401in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.233761in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.194822in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.128421in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.103066in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.083726in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.048743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.600913in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.629831in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.626252in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.577615in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.420158in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.385954in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.350216in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.306338in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.217363in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.153616in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.129046in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.092051in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.059584in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.052378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.361428in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.270736in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.316240in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.340540in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.327768in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.181507in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.123572in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.071476in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.058815in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.050145in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.023428in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.019459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.798618in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.724340in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.639306in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.536848in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.440680in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.348236in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.266204in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.223443in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.188397in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.105136in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.055941in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.043776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.719568in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.715901in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.730250in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.743000in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.744187in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.749163in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.762689in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.769065in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.762525in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.763420in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.758050in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.755351in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.754567in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.752953in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.752740in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.750897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.239402in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.202081in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.133156in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.107739in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.090990in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.074507in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.062371in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.049262in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.038970in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.032425in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016472in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.007690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.577261in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.525371in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.490636in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.458979in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.417851in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.365087in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.244742in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.187831in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.102091in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.058592in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.020165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.351636in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.109673in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.091810in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.075348in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.036566in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.023474in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.021102in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.017155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.546078in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.567976in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.566579in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.529973in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.433978in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.382154in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.276533in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.229091in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.189385in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.156403in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.130535in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.104735in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.083466in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.065644in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.051115in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.039881in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.020544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.209189in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.209188in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.201150in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.157705in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.123391in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.089602in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.080941in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.072197in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.069565in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.063860in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.059653in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.050226in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.046219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.276829in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.282626in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.289744in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.273151in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.256810in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.191554in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.169990in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.136356in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.121514in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.113176in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.073882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.376797in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.338270in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.291253in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.248124in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.171168in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.142538in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.119597in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.106247in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.090580in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.078020in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.055833in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.047902in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.036297in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.033846in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.031772in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.030248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.154558in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.064186in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.047214in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.030668in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.017253in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.004394in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.001939in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{0.992898in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.992182in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.989166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.562862in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.517037in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.527660in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.476419in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.284727in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.195528in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.160855in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.107936in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.068489in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.055367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.449993in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.328054in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.220923in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.148402in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.080158in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.076438in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.068261in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.046895in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.038044in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.022907in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.017724in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.015961in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.014749in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.013768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.564938in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.510886in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.437948in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.385660in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.324366in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.208148in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.167739in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.130665in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.100198in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.060033in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.045825in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.042203in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.025749in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.021046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.185847in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.135719in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.078936in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.063332in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.035688in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.025830in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.008863in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.002602in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{0.995943in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{0.993434in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{0.992293in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.988460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.571203in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.493159in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.322010in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.254195in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.200563in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.080546in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.068673in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.058309in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.055533in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.050950in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.045721in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.043360in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.036540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.496265in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.456275in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.518091in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.287340in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.146834in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.101846in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.079959in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.072636in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.065413in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.055259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.738959in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.623275in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.444855in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.405908in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.356689in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.301884in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.247253in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.085352in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.065820in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.049788in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.034707in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.022614in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.017943in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.012443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.200545in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.176341in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.163797in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.153265in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.139860in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.120622in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.105645in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.087616in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.072876in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.048280in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.040885in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.033725in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.029817in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.025603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.595714in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.588788in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.414416in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.367800in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.216488in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.170777in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.117423in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.093326in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.077721in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.069414in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.055058in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.050892in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.039443in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.033010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.253057in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.299999in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.295878in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.244581in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.143271in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.112170in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.088462in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.056186in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.046480in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.038991in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.033405in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.027052in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.019166in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.018185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.549778in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.502772in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.350193in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.276023in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.217665in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.148198in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.126341in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.097567in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.087414in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.038594in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.038806in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.027986in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.020948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.971795in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.718237in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.552044in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.414660in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.339263in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.355012in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.332021in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.295173in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.257793in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.221829in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.196323in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.167017in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.144667in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.081267in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.070519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.358743in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.328480in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.283371in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.229009in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.180928in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.146422in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.121480in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.101575in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.087154in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.061269in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.053715in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.043928in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.039299in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.029723in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.027681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.906623in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.895024in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.821564in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.647322in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.446764in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.357438in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.210990in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.124497in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.087674in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.065072in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.026524in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.021887in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.019673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.345859in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.325084in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.253989in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.262009in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.224101in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.154451in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.137973in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.114938in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.098260in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.085271in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.076858in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.053603in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.048986in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.039651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.272140in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.251276in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.232280in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.209393in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.109044in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.086276in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.063938in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.032360in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.018341in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.005346in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.000408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.664488in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.642402in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.616618in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.483630in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.416254in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.374647in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.260029in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.235969in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.209809in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.190543in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.168921in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.157084in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.140031in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.107818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.561999in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.547190in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.466752in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.505297in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.489769in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.564952in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.548533in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.472585in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.402393in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.403329in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.412144in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.415018in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.420967in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.421804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.370519in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.299588in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.284171in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.312733in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.305927in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.198418in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.165080in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.058811in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.044983in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.037097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.730196in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.698489in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.669358in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.598953in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.505123in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.473443in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.458629in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.407048in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.350278in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.301055in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.164906in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.116328in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.105919in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.080165in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.072103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.241633in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.247800in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.233285in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.204832in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.192334in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.155848in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.121491in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.108226in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.095158in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.071754in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.054071in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.047379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.912447in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.947949in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.915680in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.804113in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.476458in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.329152in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.127045in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.050221in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.040589in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.028961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.389636in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.266776in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.147661in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.115292in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.082280in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.054648in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016567in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.005091in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.001101in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{0.999451in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{0.997925in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{0.996677in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.995665in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.994904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.374703in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.398614in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.383578in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.364765in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.335995in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.299344in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.233423in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.210722in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.113297in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.101113in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.086865in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.078171in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.067332in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.058303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.439109in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.334508in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.246653in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.186526in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.147877in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.120420in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.056954in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.046093in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.027383in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.018340in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016463in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.015057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.594876in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.517398in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.534178in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.510792in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.333558in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.290766in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.244258in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.199198in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.058092in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.052501in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.045373in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.040539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.659499in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.531020in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.329091in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.260099in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.166558in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.131219in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.072430in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.055739in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.050554in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.047237in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.040724in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.036883in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.026399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.548617in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.540245in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.621675in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.610630in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.540011in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.441846in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.354987in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.226966in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.175876in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.131461in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.095282in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.014685in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.008632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.597756in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.450195in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.299182in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.215364in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.164461in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.086349in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.068914in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.041954in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.038388in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.032758in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.022680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.216977in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.172518in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.146898in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.106506in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.088560in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.070965in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.060009in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.049348in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.020686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.363762in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.321609in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.180739in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.141170in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.108456in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.051553in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.024788in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.021286in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.019862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.570331in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.476342in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.514885in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.472757in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.379212in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.354421in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.263264in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.172107in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.136084in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.113717in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.083418in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.049304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.260053in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.194875in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.163394in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.067159in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.032296in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.020464in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.012299in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.009343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.750177in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.767306in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.690459in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.399455in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.331666in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.282638in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.157127in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.133457in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.054834in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.035805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.554264in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.558332in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.523442in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.471416in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.205794in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.166969in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.137127in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.075162in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.069822in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.059724in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.033744in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.024533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.626398in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.664102in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.845496in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.810472in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.729843in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.582029in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.486708in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.368438in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.302545in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.255166in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.180028in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.104743in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.051970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.387872in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.307248in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.189314in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.153781in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.104563in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.088794in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.064786in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.055620in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.041387in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.028036in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.025245in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.020654in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.019212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.198743in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.390641in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.371827in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.299631in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.228722in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.088839in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.063403in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.037057in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016243in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.998532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.228536in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.212021in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.171629in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.126332in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.019157in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.009053in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{0.995054in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{0.988714in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{0.984188in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{0.976510in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{0.973892in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.971345in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.969584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{2.130837in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{2.239535in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{2.212437in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{2.081425in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.905384in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.737049in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.589017in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.463345in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.283352in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.192853in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.163686in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.142033in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.108283in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.093256in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.073677in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.066533in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.050569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.666933in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.572936in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.479854in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.388582in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.248613in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.195030in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.146896in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.013040in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{0.998967in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{0.986945in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{0.981112in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.976539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.663107in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.706470in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.638728in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.548486in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.452679in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.359203in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.282672in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.215971in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.153683in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.137041in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.124277in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.114996in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.094551in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.074304in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.066188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.808153in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.845083in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.900835in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.789314in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.593768in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.486788in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.389035in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.326438in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.223711in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.087091in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.057413in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.050918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.843413in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.942438in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.812584in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.661866in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.525363in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.337285in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.229824in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.198651in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.172439in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.128428in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.102767in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.062546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{2.126425in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{2.187572in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{2.141813in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.985734in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.796178in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.662629in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.633654in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.616147in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.582740in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.570658in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.554230in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.542760in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.522624in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.507279in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.475071in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.459289in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.441111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.665530in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.607307in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.415793in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.379153in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.085851in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.023621in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.002905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.750312in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.666218in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.600862in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.525400in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.399853in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.329985in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.266623in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.166334in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.131964in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.106170in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.086619in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.062258in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.059424in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.048874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.865995in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.647553in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.382809in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.330094in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.277930in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.227702in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.183119in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.135907in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.068175in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.058061in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.046138in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.037784in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.031607in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.022819in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.010883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.347483in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.291531in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.234369in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.104700in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.090664in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.065534in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.059042in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.051640in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.049626in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.042609in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.040545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.440056in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.355348in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.275214in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.213959in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.172235in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.137494in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.109769in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.088448in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.072422in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.051472in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.030985in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.029088in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.025166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.357741in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.305923in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.252456in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.215510in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.130620in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.122247in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.109866in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.067884in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.055609in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.025887in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.021687in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.018530in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.264890in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.227858in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.187756in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.158436in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.120640in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.093863in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.049265in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.032745in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.027971in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.025003in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.022704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.813738in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.710346in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.626876in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.515088in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.381164in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.347608in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.300983in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.258240in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.219666in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.193359in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.170743in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.126526in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.069668in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.057426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.718078in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.620454in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.389143in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.332623in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.269693in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.155745in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.053490in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.017346in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.005579in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.990652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.189263in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.155132in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.106524in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.086728in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.050841in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.038028in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.023065in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.022182in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.017838in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.014594in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.012453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.406966in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.284390in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.224832in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.178988in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.125239in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.112718in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.096908in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.066053in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.062994in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.064298in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.059794in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.055868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.636518in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.513464in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.401273in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.356647in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.254119in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.210738in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.172908in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.113506in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.049925in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.046344in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.043015in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.033787in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.028823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.657655in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.642057in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.273845in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.226259in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.185432in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.157316in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.111016in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.065739in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.057569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{2.020970in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{2.018954in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{2.187408in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{2.145202in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{2.014567in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.841239in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.495370in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.347290in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.285593in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.212591in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.162270in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.141499in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.111426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.642009in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.486938in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.128885in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.102353in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.063600in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.047733in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.038255in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.036012in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.031723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.437146in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.307799in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.136518in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.114867in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.090801in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.083824in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.069948in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.065884in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.057168in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.054267in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.047034in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.033854in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.031837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.527784in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.447638in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.436169in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.413035in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.331925in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.278015in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.142162in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.115990in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.089084in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.034057in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.023147in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.012035in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.006038in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.001148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.654015in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.654767in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.637113in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.522309in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.491286in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.368432in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.247131in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.174064in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.108827in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.090218in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.080186in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.068094in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.056915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.724396in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.767603in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.792427in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.788272in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.753365in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.579499in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.512488in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.172382in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.139490in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.097657in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.074400in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.054677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.640483in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.600514in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.487653in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.397107in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.340644in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.295033in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.209100in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.166867in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.108586in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.057313in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.047605in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.031782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.416152in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.326591in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.221414in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.199671in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.178009in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.146602in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.112552in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.085903in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.038068in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.019830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.519107in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.277141in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.227947in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.174274in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.109665in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.096416in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.071329in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.050971in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.048134in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.036610in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.035687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.296328in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.279836in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.189400in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.144882in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.108058in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.077944in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.037341in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.020381in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{0.999865in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{0.992745in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{0.988474in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{0.983336in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{0.977258in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{0.974978in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{0.973180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.640177in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.539742in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.429265in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.408537in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.290877in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.240689in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.201572in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.149540in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.123019in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.107284in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.082150in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.073783in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.055685in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.036026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.704410in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.704820in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.639035in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.539746in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.437347in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.369950in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.310102in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.253444in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.207608in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.056605in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.025827in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.010021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.264861in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.198380in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.167193in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.139091in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.123057in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.104519in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.088083in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.051780in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.037848in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.015078in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.012422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.307067in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.311285in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.149330in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.131301in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.073247in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.062011in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.055102in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.047852in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.038671in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.033370in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.031112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.708070in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.619593in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.491896in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.238160in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.199020in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.025372in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.006014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.643541in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751485in}{1.751882in}}%
\pgfpathlineto{\pgfqpoint{3.865109in}{1.734732in}}%
\pgfpathlineto{\pgfqpoint{3.978733in}{1.832034in}}%
\pgfpathlineto{\pgfqpoint{4.092358in}{1.820346in}}%
\pgfpathlineto{\pgfqpoint{4.205982in}{1.738669in}}%
\pgfpathlineto{\pgfqpoint{4.319607in}{1.654241in}}%
\pgfpathlineto{\pgfqpoint{4.433231in}{1.555348in}}%
\pgfpathlineto{\pgfqpoint{4.546856in}{1.473038in}}%
\pgfpathlineto{\pgfqpoint{4.660480in}{1.407301in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.354334in}}%
\pgfpathlineto{\pgfqpoint{4.887729in}{1.313275in}}%
\pgfpathlineto{\pgfqpoint{5.001353in}{1.267271in}}%
\pgfpathlineto{\pgfqpoint{5.114978in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{5.228602in}{1.204225in}}%
\pgfpathlineto{\pgfqpoint{5.342227in}{1.179654in}}%
\pgfpathlineto{\pgfqpoint{5.455851in}{1.152763in}}%
\pgfpathlineto{\pgfqpoint{5.569476in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{5.683100in}{1.116305in}}%
\pgfpathlineto{\pgfqpoint{5.796724in}{1.107012in}}%
\pgfpathlineto{\pgfqpoint{5.910349in}{1.091945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643541in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.643541in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643541in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.018292in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830917in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413184in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.787935in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.787935in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{6.413184in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.543747in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.543747in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.679992in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.679992in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.600559in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413184in}{1.016469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413184in}{1.547809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413184in}{2.079149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.460683in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.416543in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.372908in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.368976in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.358603in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.275848in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.228170in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.182197in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.143786in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.078404in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.027246in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.007981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.240329in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.235167in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.196590in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.173495in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.151401in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.132597in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.114198in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.111675in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.101184in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.098948in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.089043in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.080470in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.073411in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.063704in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.043592in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.026325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.838758in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.805927in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.758167in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.717359in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.698749in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.659378in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.552716in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.449820in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.343306in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.210743in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.171766in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.142512in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.110569in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.059684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.477240in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.429472in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.375536in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.320530in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.265899in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.234678in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.205318in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.164544in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.079091in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.021386in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.003439in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.990920in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.979261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.524018in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.421322in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.243553in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.135035in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.098212in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.060263in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.014982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{2.268483in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{2.178305in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{2.032638in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.867223in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.704749in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.620386in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.577668in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.521466in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.463185in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.401341in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.253584in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.212778in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.183073in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.147730in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.096100in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.072322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.753446in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.634674in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.575827in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.261064in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.261556in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.235705in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.129319in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.105564in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.090248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.230309in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.197305in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.164238in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.094998in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.078475in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.068834in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.063351in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.056984in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.051039in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.039916in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.039106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.693453in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.663753in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.563952in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.520860in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.475076in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.433915in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.336846in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.292530in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.163276in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.041888in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.020028in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.992874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.411191in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.378821in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.325923in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.274754in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.232884in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.198018in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.171118in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.161048in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.148580in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.076863in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.066633in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.061001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.549701in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.524213in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.486658in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.519959in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.549791in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.551464in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.531112in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.498532in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.464158in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.270836in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.232441in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.190084in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.155215in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.128450in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.104533in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.079152in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.054064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.494716in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.394850in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.232061in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.184325in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.150574in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.120244in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.099503in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.082403in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.060051in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.037098in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.031113in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.026624in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.013631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.589268in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.617522in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.654484in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.635927in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.590936in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.541994in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.427497in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.371066in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.315581in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.239680in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.195727in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.123338in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.018573in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.006480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.398580in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.268204in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.209732in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.162056in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.131680in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.070944in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016241in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.007490in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.004252in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.001666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.396889in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.361722in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.314624in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.259247in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.207962in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.207531in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.201082in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.192075in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.184105in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.157520in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.145809in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.135588in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.120039in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.108987in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.091047in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.083141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{2.119456in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{2.045710in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.937484in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.918155in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.857105in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.692428in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.635270in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.564969in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.496985in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.431584in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.368371in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.308133in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.263715in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.204945in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.158030in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.068850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.227924in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.199168in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.224915in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.248957in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.287429in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.281591in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.271191in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.223703in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.203796in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.178826in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.158746in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.105290in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.093495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.508705in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.557069in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.576699in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.566160in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.499968in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.458130in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.411461in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.152404in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.146566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.285762in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.276711in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.257722in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.218788in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.202453in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.199746in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.185306in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.186251in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.154933in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.147566in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.126972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.489501in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.524238in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.578407in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.631066in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.661785in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.664135in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.656243in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.624471in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.518998in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.339508in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.191513in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.147764in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.034606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.323499in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.290272in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.253095in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.218601in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.183105in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.185956in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.188482in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.189138in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.186850in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.179614in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.152208in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.131553in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.114263in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.093624in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.080218in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.066534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.339969in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.288444in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.228881in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.182135in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.136083in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.056086in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{0.995197in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{0.973377in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{0.963369in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.955206in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.948926in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.943386in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.938828in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.934721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.324362in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.277309in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.258592in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.275771in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.281628in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.264919in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.204476in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.180896in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.160348in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.137382in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.115046in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.082694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.166612in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.130460in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.104392in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.017389in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.005000in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{0.999196in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.990359in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.986701in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.983750in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.981880in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.979675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.268148in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.299141in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.311126in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.304292in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.267169in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.239573in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.207937in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.171398in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.119993in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.102251in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.060021in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.049803in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.031345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.610566in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.504858in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.436455in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.374064in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.366908in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.333963in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.298434in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.271691in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.249764in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.224947in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.200787in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.170042in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.142705in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.073784in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.062473in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.032828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.341792in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.324314in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.352626in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.366326in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.361497in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.257283in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.161564in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.083805in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.018539in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.990443in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.915687in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.893132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.208220in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.204932in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.239416in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.276495in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.309527in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.249033in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.165525in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.105667in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.055219in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.031967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.565996in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.506454in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.482456in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.419222in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.344177in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.282423in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.224738in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.088981in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.070873in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.054184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.350438in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.359356in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.520305in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.537626in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.520866in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.475377in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.408912in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.339521in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.205757in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.144569in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.126338in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.184760in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.159106in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.127293in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.091794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.295159in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.261081in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.191035in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.165700in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.119122in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.101871in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.056039in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.049713in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.044859in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.034833in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.025648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.563103in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.554044in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.541038in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.532447in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.491913in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.381569in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.327792in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.279121in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.049507in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.024440in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.967907in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.956722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.178632in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.127694in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.099247in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.054140in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.040331in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.026318in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.018634in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.009253in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.004723in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.989642in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.981773in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.979688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.586515in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.540508in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.497948in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.468494in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.338557in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.348918in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.326763in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.311440in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.297521in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.276693in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.250907in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.228631in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.189998in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.164087in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.131720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.449051in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.374542in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.332521in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.287713in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.244856in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.218863in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.222125in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.222484in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.213402in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.194586in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.185456in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.170972in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.098962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.357661in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.350286in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.335500in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.290220in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.226696in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.178208in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.153041in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.154907in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.146794in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.141733in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.113257in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.105235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.316287in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.259076in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.213164in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.120376in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.101587in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.073869in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.058561in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.022218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.416419in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.353070in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.285473in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.248191in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.210305in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.174123in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.126191in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.092969in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.080989in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.071442in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.033804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.573402in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.549488in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.492465in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.465505in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.425937in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.387046in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.349300in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.311575in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.272529in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.236573in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.206230in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.158287in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.120851in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.108114in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.092738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.228452in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.206932in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.185330in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.166315in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.117672in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.102850in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.096081in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.078916in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.074285in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.034735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.502171in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.552740in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.413219in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.390250in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.368967in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.348436in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.331201in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.283201in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.257754in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.215231in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.191129in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.141539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.200074in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.074600in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.049638in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{0.975521in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{0.969836in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{0.965835in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.959727in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.956139in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.945213in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.940503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.606247in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.540947in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.501464in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.365737in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.304519in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.288912in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.270363in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.205451in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.180576in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.042797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.407490in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.423900in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.438425in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.454649in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.387953in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.271011in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.103446in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.066091in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.993531in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.943101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.619820in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.584822in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.539175in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.480573in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.465759in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.410107in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.370310in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.295894in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.260794in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.169382in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.146571in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.085016in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.056010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.406061in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.371965in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.264970in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.225685in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.187164in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.088407in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.078756in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.070832in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.060633in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.043644in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.036201in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.022731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.560710in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.521312in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.632211in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.567173in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.517980in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.408841in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.351613in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.256424in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.216086in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.150387in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.129099in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.106029in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.058029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.365568in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.349614in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.310776in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.265501in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.178581in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.123137in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.105187in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.089975in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.073243in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.060083in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.018310in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.010340in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.003806in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.997686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.677309in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.562451in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.500124in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.368515in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.296713in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.256213in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.177520in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.102299in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.073463in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.038315in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.012506in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.981748in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.958103in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.949386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.589335in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.568996in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.468906in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.419360in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.482848in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.451549in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.416852in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.391451in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.349642in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.301919in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.182772in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.143067in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.102602in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.024690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.407203in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.265124in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.262233in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.219128in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.189258in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.161048in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.126225in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.097149in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.075236in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.045831in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.043597in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.043045in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.031517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{2.043987in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{2.000261in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.934985in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.909672in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.874939in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.807249in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.724409in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.693445in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.661094in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.608473in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.467322in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.325510in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.256557in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.133003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.225478in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.191168in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.160065in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.157714in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.153241in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.131401in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.116001in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.090747in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.056900in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{0.982591in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{0.962379in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.956288in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.951700in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.949606in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.946814in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.942282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.296866in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.264599in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.216801in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.186044in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.114481in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.092480in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.060647in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.059981in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.058725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.525633in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.483847in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.436254in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.374223in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.273169in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.181774in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.126696in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.116904in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.069928in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.054314in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.036269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.291798in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.511491in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.549940in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.493959in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.417082in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.343865in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.284729in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.286681in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.282213in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.266404in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.245586in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.215155in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.194013in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.188065in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.181622in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.174275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.225213in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.197943in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.211149in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.204277in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.206009in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.199581in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.183604in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.170387in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.152829in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.104509in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.088331in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.072734in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.059050in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.046422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.540924in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.499946in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.504759in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.514408in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.505355in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.478208in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.438269in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.393769in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.353779in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.314111in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.270768in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.231943in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.083074in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.000852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.204422in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.158255in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.116262in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.067190in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{0.987924in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{0.963198in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{0.953524in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.920968in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.915780in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.903813in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.898431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{2.126453in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{2.277160in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{2.349437in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{2.325164in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{2.220296in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{2.093735in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.834245in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.721602in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.655605in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.621924in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.583441in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.530447in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.357659in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.301881in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.153163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.240027in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.200517in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.225089in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.228065in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.222224in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.196199in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.186144in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.148945in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.111761in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.103775in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.093263in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.089571in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.080085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.213349in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.222939in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.236286in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.231983in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.204270in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.181942in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.155933in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.141716in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.117220in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.101859in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.063450in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.050032in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.038553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.326001in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.273042in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.275586in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.232331in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.203372in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.176124in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.149975in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.129963in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.097914in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.082863in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.072484in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.060188in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.051660in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.046093in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.040962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.569987in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.543370in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.492974in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.464690in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.428699in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.305255in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.277698in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.243888in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.209004in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.181294in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.152007in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.099656in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.074323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.301833in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.148239in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.123575in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.102835in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.087554in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.019432in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.997262in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.990269in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.973800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.397398in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.404528in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.367856in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.361920in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.413230in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.407683in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.374159in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.324206in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.267700in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.214222in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.169062in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.130785in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.096013in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.035129in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.982110in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.939500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.491527in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.479241in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.426748in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.276324in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.210792in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.155732in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.093707in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.024231in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.014627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.255808in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.256607in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.249098in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.234630in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.214873in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.155801in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.138414in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.122385in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.085819in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.075784in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.066659in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.058184in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.051697in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.032889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.158817in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.154577in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.136402in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.112943in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.041093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.484371in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.515798in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.546659in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.594396in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.620675in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.570747in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.523355in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.422082in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.376687in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.323783in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.277112in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.233683in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.193459in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.056187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.219457in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.204869in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.171918in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.102350in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.083803in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.068045in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.010134in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.005103in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.999655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.918806in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.939894in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.938403in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.913273in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.906097in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.757938in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.587042in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.378582in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.277261in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.195841in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.155584in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.128045in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.102697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.807786in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.703059in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.569757in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.394145in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.356420in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.312447in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.266768in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.232535in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.200708in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.152143in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.135301in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.083574in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.067971in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.049437in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.042632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.545197in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.486051in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.461249in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.435468in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.363640in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.376259in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.390270in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.385845in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.311972in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.279498in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.220484in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.189862in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.162695in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.136454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.264463in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.217845in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.181110in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.149008in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.120957in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.108280in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.095953in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.084241in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.064884in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.058510in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.034150in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.006110in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.999203in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.991790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.222009in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.216529in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.202570in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.182657in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.089771in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.070424in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.056847in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.018318in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.999200in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.992508in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.984684in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.980131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.337460in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.309341in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.244555in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.182256in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.159679in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.120021in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.114511in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.100933in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.097097in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.094733in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.088703in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.091035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.955978in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.946527in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.955787in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.931019in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.896723in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.769932in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.698756in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.567018in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.490984in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.431431in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.374885in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.320650in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.264557in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.214421in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.085746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.603272in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.582931in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.468063in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.384744in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.256913in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.226263in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.205082in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.172885in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.100340in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.067696in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.055359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.581400in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.577105in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.575319in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.565650in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.555019in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.487186in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.464418in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.430043in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.388408in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.323039in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.248069in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.178318in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.055058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.817276in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.939723in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{2.023989in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{2.037509in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.987157in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.896249in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.657664in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.552313in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.368289in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.291547in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.221302in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.126662in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.092944in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.063713in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.971282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.897498in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.868536in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.844491in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.568478in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.485516in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.420274in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.409235in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.326490in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.234853in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.190174in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.155949in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.055584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.992330in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.967662in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.929067in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.873920in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.878392in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.864222in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.836226in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.801878in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.769081in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.722013in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.658558in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.593822in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.537367in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.481069in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.378853in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.337072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.554890in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.584474in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.591645in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.586962in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.565608in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.527400in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.438198in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.389406in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.295424in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.253801in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.185428in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.155607in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.122357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.682296in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.660798in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.612126in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.555804in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.493943in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.457546in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.426045in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.392497in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.365887in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.297660in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.278463in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.209483in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.174365in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.148595in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.133983in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.119369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.663796in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.581148in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.502212in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.445661in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.392689in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.289508in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.204562in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.111839in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.095021in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.073398in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.031955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.265525in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.246779in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.231922in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.227862in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.232188in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.223093in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.188069in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.169016in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.114773in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.104969in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.076966in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.066672in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.040899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.330809in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.303818in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.274373in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.253083in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.234233in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.213743in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.192409in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.173049in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.155978in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.140927in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.128178in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.095950in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.064680in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.057572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.228009in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.222906in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.212666in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.201663in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.184998in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.158884in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.106698in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.084632in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.045935in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.022006in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.019166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.272534in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.165482in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.150036in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.067160in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.011366in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{0.985043in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{0.978413in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{0.966610in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.949814in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.949655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.728797in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.666935in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.604328in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.488164in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.401869in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.360047in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.329408in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.300191in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.268432in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.238318in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.178239in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.152795in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.132594in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.111889in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.092561in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.076125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.254094in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.215288in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.173996in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{0.973004in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{0.958035in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.878569in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.869319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.455099in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.339693in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.329395in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.321530in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.284434in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.255152in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.223131in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.045412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.268128in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.232999in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.196575in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.129613in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.104072in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.040541in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.013653in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.000697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.656218in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.515819in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.485559in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.463595in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.417833in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.388901in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.341060in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.269321in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.229712in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.202109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.588335in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.571314in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.549002in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.495560in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.403802in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.321269in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.175974in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.151308in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.124677in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.098416in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.020690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.885099in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{2.019833in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{2.133325in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{2.188625in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{2.190748in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{2.133596in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{2.036700in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.922345in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.807704in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.705864in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.605308in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.513933in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.345124in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.292130in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.221256in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.191905in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.157581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.593176in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.481592in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.475836in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.547030in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.506676in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.460309in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.409056in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.362958in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.314037in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.136582in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.104463in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.075460in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.053774in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.004420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.380611in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.222025in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.168481in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.014991in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.004736in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.000524in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{0.994412in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.991978in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.989448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.653874in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.567439in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.498582in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.609287in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.590969in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.509277in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.405366in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.345914in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.284320in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.189195in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.151569in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.123776in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.093634in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.073577in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.053818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.448635in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.407083in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.402513in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.438427in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.426617in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.380664in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.340204in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.307519in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.266414in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.230904in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.196485in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.175411in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.155351in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.134454in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.097149in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.071173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.777899in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.799320in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.800719in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.781597in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.733057in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.650970in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.448728in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.442736in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.403060in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.338858in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.294183in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.250111in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.172758in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.139497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.525793in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.438492in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.391867in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.375275in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.320089in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.237946in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.154262in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.135524in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.123776in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.075778in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.061964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.437206in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.428543in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.404955in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.321433in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.149859in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.128431in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.077765in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.035162in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.010659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.368142in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.347570in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.317216in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.282382in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.249454in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.159512in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.112281in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.093403in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.076786in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.049258in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.032940in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.033465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.344800in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.310964in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.270913in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.154624in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.138647in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.121887in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.107751in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.099796in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.081726in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.072328in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.046812in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.037583in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.023802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.581577in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.550737in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.579432in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.569121in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.531290in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.478782in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.371045in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.326317in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.273337in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.189562in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.151132in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.121578in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.055278in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.039305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.501994in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.364647in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.309808in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.273383in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.232825in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.108145in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.083287in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.038102in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.015255in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{0.981588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.289324in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.260133in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.221795in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.196406in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.143216in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.112293in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.099685in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.052227in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.016749in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.012990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.371080in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.346291in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.325687in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.213372in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.186662in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.162514in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.142126in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.106413in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.091040in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.078535in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.067507in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.055155in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.052457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.727844in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.700164in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.668073in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.636236in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.592528in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.463197in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.398616in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.339625in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.252588in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.221339in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.167340in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.122165in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.101252in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.084306in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.071497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.413184in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521127in}{1.363483in}}%
\pgfpathlineto{\pgfqpoint{6.634752in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{6.748376in}{1.384044in}}%
\pgfpathlineto{\pgfqpoint{6.862001in}{1.373342in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.358299in}}%
\pgfpathlineto{\pgfqpoint{7.089249in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{7.202874in}{1.301426in}}%
\pgfpathlineto{\pgfqpoint{7.316498in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{7.430123in}{1.285462in}}%
\pgfpathlineto{\pgfqpoint{7.543747in}{1.255842in}}%
\pgfpathlineto{\pgfqpoint{7.657372in}{1.234050in}}%
\pgfpathlineto{\pgfqpoint{7.770996in}{1.200867in}}%
\pgfpathlineto{\pgfqpoint{7.884620in}{1.170430in}}%
\pgfpathlineto{\pgfqpoint{7.998245in}{1.134230in}}%
\pgfpathlineto{\pgfqpoint{8.111869in}{1.122774in}}%
\pgfpathlineto{\pgfqpoint{8.225494in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{8.339118in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{8.452743in}{1.067393in}}%
\pgfpathlineto{\pgfqpoint{8.566367in}{1.049734in}}%
\pgfpathlineto{\pgfqpoint{8.679992in}{1.038734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413184in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.413184in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413184in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.787935in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.600559in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.182827in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.557577in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.557577in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{9.182827in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.313390in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.313390in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.449634in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.449634in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.370202in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.182827in}{1.016469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.182827in}{1.547809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.182827in}{2.079149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.263849in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.185873in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.144913in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.116330in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.203013in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.209084in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.210218in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.188560in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.181241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.186249in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.211123in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.213958in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.211090in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.190157in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.179921in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.168335in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.134352in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.094135in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.083690in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.071392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.369258in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.354102in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.326465in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.287500in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.248024in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.275648in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.263124in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.249489in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.223309in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.202975in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.184747in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.156172in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.126508in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.091403in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.066123in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.993966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.394510in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.396274in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.403039in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.407304in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.411644in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.409693in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.406684in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.383669in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.367340in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.346288in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.258763in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.223251in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.111555in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.077705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.251803in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.254205in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.254919in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.253851in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.247476in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.231306in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.218563in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.203869in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.152158in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.135774in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.099278in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.082886in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.067638in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.053490in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.031077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.547076in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.507687in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.426575in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.495516in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.603709in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.622397in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.601839in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.567850in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.530944in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.373752in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.313071in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.266039in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.212804in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.159890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.176002in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.156389in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.126618in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.095259in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.076804in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.055047in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.032209in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.025564in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.014031in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.974638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.122798in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.115090in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.106864in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.100394in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.094011in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.087863in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.069406in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.039919in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.019668in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.011089in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.995396in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.989693in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.982823in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.976308in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.970788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.539001in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.509975in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.480548in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.416860in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.388044in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.272212in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.239804in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.202495in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.154594in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.145596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.293115in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.288465in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.285668in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.258861in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.251180in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.240397in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.227868in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.216374in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.189540in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.173306in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.157736in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.133602in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.120403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.176538in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.157249in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.133698in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.118804in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.142698in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.116329in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.023839in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.997166in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.979160in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.941754in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.953434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.284605in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.254152in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.117395in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.083778in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.983118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.483677in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.433545in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.391606in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.390710in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.364520in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.331149in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.309249in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.292490in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.238371in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.208221in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.180283in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.129301in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.087772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.310198in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.279518in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.205451in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.181260in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.157431in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.136746in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.118883in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.105159in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.064071in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.052103in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.043724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{0.873566in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{0.806654in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{0.785083in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{0.775295in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{0.774539in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.774713in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.763868in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.747258in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.721825in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.711053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.425907in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.363881in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.322314in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.241639in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.202215in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.168449in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.178962in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.175847in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.166441in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.146734in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.063007in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.993423in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.951566in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.916927in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.880445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.128500in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.131106in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.132826in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.133236in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.148101in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.169875in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.191259in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.215791in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.257924in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.271575in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.280765in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.278735in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.275791in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.273356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.308881in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.293388in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.283568in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.277347in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.253994in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.237529in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.228498in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.246344in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.245653in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.242581in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.233584in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.223129in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.209144in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.197214in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.181335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.292199in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.255687in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.235624in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.197182in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.177151in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.157624in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.111069in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.096828in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.066036in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.061052in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.058720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.119489in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.154296in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.190596in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.199227in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.200452in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.200599in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.191403in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.178944in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.157510in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.138287in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.003062in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.920818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.215076in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.230625in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.236480in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.244882in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.234392in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.222485in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.208005in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.185232in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.161385in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.153975in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.144856in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.138642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.403034in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.378960in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.353437in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.265197in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.184392in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.161602in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.121402in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.093164in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.071734in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.061639in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.042025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.225827in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.225260in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.228746in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.228109in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.227132in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.223109in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.219499in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.213040in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.197598in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.188415in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.165516in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.151431in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.123466in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.095611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.238191in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.225396in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.182289in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.106442in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.110316in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.112317in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.117286in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.112163in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.107008in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.096351in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.092846in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.081699in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.071756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.251217in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.247642in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.239974in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.223102in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.205020in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.187465in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.172645in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.153352in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.134829in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.120018in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.107370in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.074321in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.064693in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.048184in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.035738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.245196in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.255019in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.253326in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.225620in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.207458in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.276527in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.315170in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.339622in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.354910in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.361911in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.364938in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.355516in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.343639in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.328913in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.312374in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.294432in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.274535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.259674in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.248678in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.243137in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.248189in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.290154in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.313443in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.314066in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.281527in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.220083in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.126709in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.102418in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.054528in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.027079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.044959in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.035648in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.024033in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.007267in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{0.987105in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{0.947951in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{0.927907in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.844698in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.832448in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.828794in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.824693in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.827516in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.827881in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.828638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.553084in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.520277in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.455142in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.430251in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.410731in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.321328in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.315604in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.315840in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.315139in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.297173in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.271991in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.247358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{0.922370in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{0.891748in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{0.876740in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{0.878805in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{0.877033in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.928837in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.991633in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.017835in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.015708in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.006502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.352774in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.333182in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.302513in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.281037in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.240048in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.207824in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.198685in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.181204in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.156782in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.126363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.521201in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.488428in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.417118in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.387496in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.364871in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.337558in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.276514in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.245697in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.228787in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.204653in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.181195in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.139378in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.123225in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.103537in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.043577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.206761in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.174673in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.160308in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.143086in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.074390in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.069159in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.035438in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.025159in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.018127in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.009507in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.003339in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.996503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.406430in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.405393in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.405153in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.385493in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.368877in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.347284in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.330364in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.354919in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.361399in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.264009in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.205913in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.178713in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.149912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.590960in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.511447in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.414479in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.319092in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.230509in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.156035in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.123158in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.076240in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.061116in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.032428in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.004668in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.000063in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.996493in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.991964in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.983349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.315798in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.296059in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.276427in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.267371in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.253065in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.243942in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.219066in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.206472in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.179878in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.165427in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.151598in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.117642in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.108138in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.098389in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.090898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.418660in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.376799in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.296845in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.171066in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.174582in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.181075in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.175356in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.168147in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.167186in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.161840in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.155488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.468158in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.432293in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.416364in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.398242in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.373839in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.342498in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.310779in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.277478in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.199098in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.178785in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.126710in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.112019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.634790in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.615127in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.590082in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.537256in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.474352in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.442303in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.411203in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.392230in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.372436in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.351648in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.301086in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.240341in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.217711in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.196418in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.175004in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.154154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.169739in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.151460in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.054007in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.033270in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.024946in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.022340in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.023363in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016620in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.998513in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.993040in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.987904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.443940in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.421261in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.400453in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.379201in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.326340in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.267994in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.206088in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.118029in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.072980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.121509in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.125763in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.127120in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.121541in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.114482in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.107763in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.086269in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.077567in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.076716in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.075416in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.072973in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.054183in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.041965in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.018215in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.992853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.371382in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.361310in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.335783in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.320684in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.322325in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.333467in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.319185in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.300693in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.286148in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.275040in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.267093in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.244051in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.215409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.234194in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.230705in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.283236in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.323251in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.357096in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.377602in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.380277in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.335763in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.265023in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.230861in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.198450in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.168125in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.117653in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.092612in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.062197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.526455in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.588033in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.721232in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.776146in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.806231in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.816537in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.810934in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.792969in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.723585in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.585806in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.529325in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.386393in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.347789in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.309122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.329268in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.260695in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.227703in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.197925in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.128195in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.123598in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.119190in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.113555in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.110009in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.075650in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.068561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.312898in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.290241in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.263822in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.237380in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.210284in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.294011in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.275620in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.188728in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.995448in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.981039in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.940435in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.917096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.243433in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.214187in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.163241in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.145594in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.131025in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.121830in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.115022in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.107520in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.099815in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.090301in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.069357in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.038829in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.026554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.432951in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.389658in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.346550in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.258298in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.227874in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.199951in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.200220in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.141669in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.128904in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.114334in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.099532in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.054085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.201691in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.152820in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.128466in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.067989in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.037586in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.007188in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{0.973741in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.945221in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.888425in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.857689in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.829173in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.777886in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.742556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.310784in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.305569in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.296442in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.256774in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.240414in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.205232in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.186081in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.166384in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.149425in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.135216in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.122503in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.104303in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.097800in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.092355in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.088023in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.082872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.510777in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.411332in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.371996in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.286005in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.201445in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.157923in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.106777in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.094346in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.009883in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.987934in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.964516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{0.951579in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{0.949961in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{0.954384in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.009618in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.014538in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.997997in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.988547in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.972454in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.922323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.063765in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.070859in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.069407in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.062146in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.047793in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{0.971847in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.975362in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.979005in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.977965in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.979078in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.979837in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.974542in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.969814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.472350in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.430798in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.463562in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.510890in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.522915in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.533315in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.530889in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.483286in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.420524in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.397707in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.370723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.093982in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.102900in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.130620in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.130162in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.127938in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.103014in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.093859in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.100354in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.106220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.310757in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.285719in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.271774in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.264132in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.240183in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.221080in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.210732in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.198079in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.184095in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.171960in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.133783in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.099724in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.089350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.380643in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.346063in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.324481in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.295424in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.259311in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.221968in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.190403in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.194795in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.192575in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.189886in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.155270in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.075814in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.033649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.331971in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.285211in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.266090in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.231956in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.211999in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.173018in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.105737in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.080142in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.069300in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.059999in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.045893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.210562in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.160777in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.188457in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.192195in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.188315in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.195917in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.233734in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.203506in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.109548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.068174in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.104239in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.100367in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.096094in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.093102in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.087716in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.019992in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.004723in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.995637in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.980551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.413836in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.386366in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.358009in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.229248in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.204045in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.179695in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.110450in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.073150in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.077442in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.083188in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.090185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.133586in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.140829in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.148749in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.167891in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.180117in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.171160in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.122506in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.102578in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.065381in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.048441in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.019428in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.008328in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.997081in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.987158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.374410in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.360417in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.342239in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.316226in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.274237in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.265684in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.249920in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.234693in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.206798in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.186282in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.104452in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.085945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.557374in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.525560in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.496562in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.441722in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.408311in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.321200in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.308916in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.295184in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.280883in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.259116in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.232436in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.210535in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.165350in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.122741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.128043in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.085288in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.056114in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{0.991058in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{0.961275in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{0.940746in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{0.918264in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{0.888308in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.849675in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.791592in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.819767in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.830127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.414044in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.399580in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.349406in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.269985in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.222025in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.205781in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.196772in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.187558in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.182549in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.161583in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.150113in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.133109in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.056759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.263994in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.255562in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.244347in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.207159in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.151221in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.116803in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.088700in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.076031in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.065210in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.054769in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.036855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.340191in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.343236in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.342293in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.325761in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.256642in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.207847in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.186689in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.168316in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.134994in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.128023in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.121736in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.099460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.490133in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.442711in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.423100in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.401104in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.361859in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.352768in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.297534in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.268360in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.188678in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.176950in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.158920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.371417in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.396196in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.444781in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.462420in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.472575in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.459906in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.444325in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.403797in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.351157in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.329113in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.304416in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.280417in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.260798in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.222785in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.206754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.394197in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.386361in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.346865in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.308042in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.091866in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.051565in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.986011in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.955051in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.934207in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.912897in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.892428in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.807295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.603555in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.567006in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.496172in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.377533in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.290983in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.268636in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.195035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.331322in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.321627in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.314107in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.258756in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.228836in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.200348in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.165631in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.145270in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.167407in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.158320in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.052425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.396374in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.350665in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.262684in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.228789in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.168468in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.143915in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.121544in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.104852in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.096653in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.090042in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.084839in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.071089in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.066490in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.060689in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.057850in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.054273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.332562in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.326216in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.324209in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.311562in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.306411in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.296454in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.286470in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.276068in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.270523in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.257449in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.247417in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.236898in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.207965in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.171437in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.156141in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.138690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.326503in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.315274in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.280711in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.260258in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.243945in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.206643in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.189867in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.170725in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.136943in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.107235in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.083985in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.076223in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.069371in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.064329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.560325in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.538086in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.514588in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.486257in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.447662in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.405877in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.357148in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.323159in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.338084in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.336533in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.323979in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.309779in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.288462in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.255709in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.183209in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.081487in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.052211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.510486in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.389576in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.339769in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.292873in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.208076in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.171003in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.145819in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.121473in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.095423in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.070386in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.043555in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.020276in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.975438in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.942396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.201214in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.141703in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.094543in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.065135in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.112577in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.139351in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.158227in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.174894in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.162972in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.144497in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.103809in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.041409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.479747in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.375042in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.325363in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.229716in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.183610in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.167185in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.161424in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.114197in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.076991in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.005604in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.924034in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.895929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.580798in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.512315in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.513810in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.517132in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.519705in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.510195in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.493756in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.468323in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.432251in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.279711in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.181957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.236893in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.192024in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.158003in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.196526in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.227991in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.258683in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.321474in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.419591in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.460273in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.472770in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.467103in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.440860in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.395364in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.262095in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.204485in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.153273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.733098in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.774928in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.761924in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.752709in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.723801in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.693162in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.678089in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.649853in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.623247in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.591154in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.542336in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.463828in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.436845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.497194in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.468523in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.436803in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.405560in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.376361in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.338785in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.301604in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.217104in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.176231in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.015798in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.993946in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.966144in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.957097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.341829in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.309911in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.240172in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.205692in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.179431in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.104105in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.091854in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.070026in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.031392in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.019860in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.003188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.396240in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.356280in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.313288in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.273441in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.249001in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.143297in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.123022in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.100937in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.081041in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.051280in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.046165in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.039059in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.022364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.357155in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.302738in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.270426in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.240320in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.214450in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.191328in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.143711in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.110643in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.102866in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.095332in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.061851in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.057548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.242544in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.231632in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.219283in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.208308in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.196014in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.154087in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.128414in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.083938in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.043656in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.986184in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.963740in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.953662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.190902in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.179630in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.171664in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.166320in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.181399in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.193255in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.207060in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.231911in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.235951in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.229333in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.223482in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.216444in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.198239in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.186189in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.173019in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.160404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.406876in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.406079in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.399279in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.387480in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.371997in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.353893in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.302334in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.267853in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.198266in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.161833in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.005593in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.964730in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.945209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.896894in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.822659in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.740135in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.660510in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.596518in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.489519in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.448745in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.365923in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.339417in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.317988in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.293427in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.267029in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.215853in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.191965in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.169025in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.146588in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.129914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.349242in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.324020in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.295826in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.278148in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.262706in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.251529in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.206056in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.191991in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.189944in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.180334in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.173700in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.153333in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.144644in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.135024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.422132in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.354373in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.303653in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.272338in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.241177in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.184256in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.161398in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.128234in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.084561in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.076803in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.067892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.537817in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.489168in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.441917in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.392608in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.347927in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.302834in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.257711in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.367957in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.381215in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.274455in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.225984in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.204585in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.179673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.656335in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.601965in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.548622in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.493918in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.392442in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.314083in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.282214in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.243885in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.223944in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.203096in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.162559in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.144964in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.130235in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.114158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.318142in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.337100in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.364213in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.408817in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.404229in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.371907in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.215404in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.237346in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.255059in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.224393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.366313in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.326065in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.938960in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.869366in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.836671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.239215in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.180277in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.159295in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.114372in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.059074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.453707in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.428920in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.369246in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.337776in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.305340in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.248835in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.214724in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.144135in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.106301in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.091195in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.093438in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.089813in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.085884in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.082864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.016469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.202859in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.209676in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.302826in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.328869in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.323615in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.307816in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.201401in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.157258in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.090414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.226687in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.190587in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.173503in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.163225in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.155410in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.150212in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.145519in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.135659in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.133940in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.127132in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.114501in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.089801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.473690in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.457500in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.436217in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.374937in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.342505in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.299212in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.258217in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.219058in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.150675in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.065504in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.042103in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.024307in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.012664in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.003733in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.994987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.104527in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.029475in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{0.985750in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{0.958324in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{0.955911in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{0.954500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.325112in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.313103in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.245202in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.232120in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.176733in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.156378in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.140345in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.125402in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.108799in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.075148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.146458in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.131713in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.121677in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.113306in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.100544in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.087497in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.085353in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.084891in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.081856in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.078450in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.071586in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.065612in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.048379in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.031097in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.022321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.575756in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.550830in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.501765in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.443121in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.375911in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.341845in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.304339in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.263652in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.233816in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.199682in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.171663in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.113988in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.092720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.400601in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.376262in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.356419in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.333841in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.299726in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.276346in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.272143in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.271171in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.256950in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.240292in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.225130in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.205757in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.184299in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.120550in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.105158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.315359in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.314645in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.319622in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.321070in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.320017in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.319333in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.308079in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.300155in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.280838in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.257754in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.244104in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.214396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.323511in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.324688in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.331555in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.336679in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.343787in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.341744in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.331411in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.322948in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.306328in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.257908in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.238740in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.201540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.555146in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.509682in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.479736in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.428550in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.400208in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.313261in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.286117in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.175316in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.154961in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.140505in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.124441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.182827in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.290770in}{1.600144in}}%
\pgfpathlineto{\pgfqpoint{9.404394in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{9.518019in}{1.596587in}}%
\pgfpathlineto{\pgfqpoint{9.631643in}{1.590362in}}%
\pgfpathlineto{\pgfqpoint{9.745268in}{1.581858in}}%
\pgfpathlineto{\pgfqpoint{9.858892in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{9.972516in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{10.086141in}{1.507383in}}%
\pgfpathlineto{\pgfqpoint{10.199765in}{1.468395in}}%
\pgfpathlineto{\pgfqpoint{10.313390in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{10.427014in}{1.437709in}}%
\pgfpathlineto{\pgfqpoint{10.540639in}{1.421075in}}%
\pgfpathlineto{\pgfqpoint{10.654263in}{1.398616in}}%
\pgfpathlineto{\pgfqpoint{10.767888in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{10.881512in}{1.352019in}}%
\pgfpathlineto{\pgfqpoint{10.995136in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{11.108761in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{11.222385in}{1.287582in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{1.268276in}}%
\pgfpathlineto{\pgfqpoint{11.449634in}{1.250749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.182827in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{9.182827in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.182827in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.557577in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.548684in}{2.206283in}}%
\pgfpathlineto{\pgfqpoint{11.548684in}{0.854207in}}%
\pgfpathlineto{\pgfqpoint{11.849639in}{0.854207in}}%
\pgfpathlineto{\pgfqpoint{11.849639in}{2.206283in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.645518in, y=2.149894in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont misreporting}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.370202in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.09}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/5x3/5x3_agent1_sample0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.769539in}{2.762422in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.769539in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.769539in}{2.762422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.762422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.124938in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.124938in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880750in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880750in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016995in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016995in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937562in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{0.996757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.922891in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{1.464109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.390242in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{1.931460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.857594in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{2.398811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.324945in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=1.530245in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.183616in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.064953in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008034in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005347in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003670in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001034in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999274in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998325in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998311in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998554in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997797in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.699387in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.241030in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.037813in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.025224in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.008244in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999886in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999505in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998315in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998032in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.040651in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.017532in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.000705in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998642in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997893in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997850in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997442in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997275in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996945in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997039in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.814383in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.081139in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.022096in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.016123in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.008351in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.004431in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003825in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000957in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999341in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.999477in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998598in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.552329in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.267718in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.005710in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.003016in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000604in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999149in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998448in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998082in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.999908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.645263in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.296662in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.085128in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.016242in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008801in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004926in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003202in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999174in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998317in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997978in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997616in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.549237in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.172270in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010729in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007314in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005327in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001481in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001523in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000179in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000611in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998842in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999285in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998031in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997785in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.388216in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.056135in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010695in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006471in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002673in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000012in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998846in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998584in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997831in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997837in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997284in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.025211in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004650in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002885in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001616in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000474in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999674in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998524in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998747in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997677in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997609in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.489809in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.188048in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017408in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009945in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004158in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001896in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002462in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999767in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000378in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999666in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999632in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998343in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998622in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996181in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998003in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.420768in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.055726in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.029390in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017940in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010617in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006228in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003869in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001921in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001458in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999230in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997985in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.101706in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.014475in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.009029in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005378in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002965in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.004153in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002391in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001469in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000727in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000977in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998171in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998507in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997827in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.257921in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.087758in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010536in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005754in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002214in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997520in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997806in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996648in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996679in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.400484in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.115370in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.041907in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.018093in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010282in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999868in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998123in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.000119in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997234in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997458in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.489329in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.079150in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.041968in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010163in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005493in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004211in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002606in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998244in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997888in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997726in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997432in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.294521in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.102154in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.014952in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005947in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999595in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998146in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.994826in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996372in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.995374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.599376in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.143748in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013081in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008013in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006176in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002981in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.999542in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000610in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998818in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997298in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997104in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998400in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.528827in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.058724in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010927in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.009272in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.007416in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.005964in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.004738in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.004522in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.001491in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999415in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.999292in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.330808in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.073607in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.047980in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.028268in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.018754in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.012311in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.008443in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000533in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.000720in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999527in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.999413in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.154068in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.015571in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005959in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003669in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002840in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001497in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002117in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999128in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999139in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998713in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998149in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.214380in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.066490in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.025724in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.012838in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008531in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002346in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001681in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000565in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999157in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998490in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998715in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.417813in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017383in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010308in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004916in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000785in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999273in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996847in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997013in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996714in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.105139in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.016276in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009128in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005885in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001895in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000991in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999245in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998789in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997934in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997734in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997542in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997444in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997324in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.644550in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.062809in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.025558in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004187in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998959in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999192in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998308in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997926in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.942663in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.386707in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.019211in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003438in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.003021in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999908in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999865in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999316in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998834in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998479in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.999205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.195347in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.076622in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.032226in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.008092in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.006550in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002566in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001878in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999000in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998783in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998060in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998111in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.150390in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.057123in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.026878in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.004914in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003066in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001077in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999434in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998253in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998027in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997842in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.493540in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.196027in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007933in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003235in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002479in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999811in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.000607in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{1.000429in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998909in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.624524in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.197253in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.060041in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013731in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009089in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006873in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003985in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000083in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000170in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999703in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999721in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.999066in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{1.000133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.615617in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.189515in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.019159in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.011995in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.008563in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003628in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000440in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000118in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.000522in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998638in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998481in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.054242in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.024483in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005458in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004059in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002413in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000335in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999451in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998558in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.622707in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.078546in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.008827in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.008993in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.005212in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999755in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999149in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999107in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998107in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997452in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.015511in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.017055in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.008668in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.004988in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001915in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998039in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.206154in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.052117in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.015550in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.010534in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.004358in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002998in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002125in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000877in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998905in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998067in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997711in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.386364in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.042360in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.020712in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010673in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006056in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003630in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002564in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002608in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000847in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999420in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999319in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999273in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998631in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998193in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.731894in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.095810in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.049740in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.024896in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.015812in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.010625in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.008075in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001800in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002704in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997728in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998001in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998398in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.147160in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.011893in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002599in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999509in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000197in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999982in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999000in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998311in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.171421in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.032661in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010039in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002628in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001878in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998190in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998624in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997445in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997159in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.812275in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.160699in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.076992in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.021899in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.010996in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.008122in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.009761in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.003678in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.003981in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.000947in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{1.000805in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{1.000809in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{1.000116in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.999987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.287077in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999182in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998184in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997888in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997418in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997431in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997087in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.599608in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.204456in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.087817in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.024676in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.015143in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.013352in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.005394in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002694in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000292in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999202in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.001355in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998530in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998539in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{1.000969in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998591in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.973107in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.482794in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.252313in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.102750in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.005138in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999822in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998790in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998628in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997808in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998108in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997320in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997290in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997589in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.961644in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.473500in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.299349in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.101299in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.022578in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003718in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.003141in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999924in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998079in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999151in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998192in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.778380in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.152221in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.069034in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.019634in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.012477in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.006163in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.005579in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002656in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000605in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.000209in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999788in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998811in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.999654in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.999101in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.999404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.182232in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.028825in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.018846in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007927in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003908in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999939in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999200in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997439in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997466in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997407in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.995813in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.384037in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.127331in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.043588in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.022723in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007408in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004676in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001580in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999590in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998886in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998304in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998962in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997769in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.228107in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.081640in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.017448in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006570in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001667in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000712in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998386in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997867in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997761in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997470in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997330in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997244in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997277in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{2.021631in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.707584in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.081989in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.018571in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006907in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002493in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999743in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998710in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998310in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997885in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997595in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997617in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997608in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.304415in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.105839in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.020708in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004300in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002676in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000473in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000346in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000254in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998823in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998777in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.106233in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003985in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000811in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999342in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998474in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997969in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997570in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997393in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.223274in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.042972in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.025713in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004953in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002318in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000420in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000330in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998222in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997859in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997718in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.651516in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.251168in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009320in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001810in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999226in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996481in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996537in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.316030in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.023862in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005136in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002210in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000105in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999113in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998104in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997953in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997804in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997281in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998023in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.104653in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.041731in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000473in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999591in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000793in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998245in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998494in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998338in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997905in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997525in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.083601in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009265in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006014in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001746in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999317in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998523in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998538in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.377416in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.128684in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.045348in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010555in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003664in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002906in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999828in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998354in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997432in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997103in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997527in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.322913in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.001858in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998538in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998025in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997508in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997569in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997343in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.203213in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.070927in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017964in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010495in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006584in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001961in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000652in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998783in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997940in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999594in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.111090in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.015691in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.012680in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.008304in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.005499in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998788in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998795in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.742477in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.299188in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.103179in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.028585in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.020771in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.009804in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.007308in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.005674in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001722in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999804in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998598in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.000295in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999463in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997543in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998777in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.150746in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.050145in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009161in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003014in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000560in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999679in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998979in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998097in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997183in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.546696in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.216584in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.106800in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.048831in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.016821in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.009486in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.006316in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.004050in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998280in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997514in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996873in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997141in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.160601in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.053881in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010536in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007582in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005235in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001636in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000989in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998642in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{1.000069in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997983in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997359in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.088086in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.013853in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.007695in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998811in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997751in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997078in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.360151in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.016444in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.008756in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002249in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000810in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000281in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998344in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998764in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998316in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.084844in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.016337in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009525in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.999826in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999460in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998674in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997838in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996108in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996250in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.258918in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.077334in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.015396in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003023in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001403in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999252in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998285in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997883in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997452in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997432in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997100in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.229473in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.094372in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.041129in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004711in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000113in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998824in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998167in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997773in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998093in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.058493in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006926in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002554in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999156in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999098in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998931in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998731in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997645in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.150521in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.042616in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.021603in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006336in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004349in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002468in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001778in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001023in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000031in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998894in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999573in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998511in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998357in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.174628in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.064269in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017285in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009035in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999373in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000175in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997586in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998354in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998523in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998539in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.870815in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.231821in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.064864in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.007811in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.004539in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002813in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.999738in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999256in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998630in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998484in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998329in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997505in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997351in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.786605in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.077946in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010891in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007933in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004832in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002480in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000368in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999447in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998310in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998515in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997260in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997376in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.101816in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.015136in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004368in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003429in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.006400in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.002396in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999930in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999814in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.999066in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.999057in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.289005in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.096460in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.037250in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.015337in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.006933in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.000217in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.999607in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998251in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998239in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997793in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997439in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997754in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997642in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997404in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997172in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.598613in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.028015in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004224in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001095in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000929in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999361in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998896in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997937in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997832in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.235049in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.010126in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002320in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000585in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998325in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997794in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.288310in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.123206in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.044966in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.021006in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009973in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006739in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004334in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003538in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999607in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998403in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997958in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998166in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997423in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.440360in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.034299in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.008256in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.004284in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001839in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000182in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000347in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998337in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998515in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998207in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997643in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.352424in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.120076in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.047718in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.022477in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010998in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003180in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999694in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998690in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997384in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997701in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.321486in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007147in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003036in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001849in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000882in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999179in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999433in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998350in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998508in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998142in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997602in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.391970in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.150418in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.015768in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001541in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000394in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999122in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998547in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998813in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998559in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997716in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997941in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.345409in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.053276in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.006275in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003991in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001672in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.000442in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.382150in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.024398in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013097in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004759in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999498in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998226in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998076in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998598in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997753in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.645679in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.083829in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013625in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008799in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004800in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003211in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000031in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000216in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997990in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998807in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999399in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998239in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.674628in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.247965in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.098851in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.031218in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.017236in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.022255in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.017314in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.014834in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999472in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999084in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997857in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997961in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.729471in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.226860in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.014549in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.009638in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006081in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004081in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.004957in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999445in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999066in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998404in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998156in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998174in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.651692in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.294238in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.112686in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.051286in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.011868in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.012637in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.007722in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.004363in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.003591in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998686in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.699208in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.088327in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.036065in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.020364in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010628in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006556in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004920in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002702in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001079in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999267in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998896in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997510in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998057in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997622in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.093451in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.026265in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.016219in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.011665in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.010009in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.009118in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.007566in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.004077in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999972in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.001914in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{1.001500in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.999183in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.934755in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.395703in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.181094in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.015518in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.012896in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.009363in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001528in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999509in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999336in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997926in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.942716in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.631669in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.465871in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.269866in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.200155in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.044481in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.176178in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.065233in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.024375in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.013392in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001997in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998478in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996996in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996660in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996702in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.071484in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.037807in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.020570in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010630in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006265in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000858in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.001494in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998244in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997199in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997423in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997904in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998505in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996591in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997219in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.376886in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.139880in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.051574in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.012408in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001892in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001342in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997689in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997272in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.995935in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.240314in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005072in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002032in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000307in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999323in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998441in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997260in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997239in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.618638in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.198819in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.083063in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.010282in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.007043in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.007703in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.004566in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.002693in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002141in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000495in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998296in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{1.000259in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997771in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.418966in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010171in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.004450in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.001795in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.000396in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999791in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998114in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998381in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997978in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007560in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.006650in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004675in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001018in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998599in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998748in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998193in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997462in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998924in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.307539in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010735in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004131in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000751in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998787in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998635in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998064in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997703in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997415in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.476173in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.137224in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004879in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002078in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002234in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999560in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997398in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.390153in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.050095in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.016530in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008549in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004654in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003183in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001111in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000341in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999133in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997919in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997832in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997563in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997170in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.270648in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.036488in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.009319in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.005391in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999421in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998959in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998658in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998479in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997556in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.519023in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.011041in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000226in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999404in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999322in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998113in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997517in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998123in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998104in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.073720in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.016767in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010059in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003991in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000418in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999822in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998752in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998662in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998383in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998252in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998105in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997857in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.673336in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.162591in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.002533in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002100in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000773in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000898in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000095in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999767in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998762in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998617in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998254in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.930351in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.425817in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.138936in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.163402in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.147720in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.041668in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.000709in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998412in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998816in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998926in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997610in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998070in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.216278in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.030164in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.019591in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.006929in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003186in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001403in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.999402in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.997896in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.997581in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997401in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997024in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.630107in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.107865in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.034791in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.003465in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.000947in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000374in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999623in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998223in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.997648in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.789692in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.266918in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.021095in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.014465in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.006821in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.006712in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.005288in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.003281in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.002610in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.999061in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997956in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997166in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.005009in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.000045in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.999811in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999274in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.998971in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.997701in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998408in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997580in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.468323in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.021048in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003101in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.001674in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000295in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999670in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999986in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998906in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998157in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998030in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.997819in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.610452in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.008203in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.004863in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.002214in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999554in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998274in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998709in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{1.000035in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.997904in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.997461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.633707in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.097399in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.026326in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.016389in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.011065in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.008452in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.005313in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{1.002475in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.998642in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998593in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.999589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750187in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858130in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.017683in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{1.010861in}}%
\pgfpathlineto{\pgfqpoint{1.426252in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{1.653501in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{1.880750in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{1.000077in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{2.335248in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{2.448872in}{0.999498in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{0.997700in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.998085in}}%
\pgfpathlineto{\pgfqpoint{2.903370in}{0.998261in}}%
\pgfpathlineto{\pgfqpoint{3.016995in}{0.998109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.750187in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750187in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.124938in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937562in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519830in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.894581in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.894581in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{3.519830in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650393in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650393in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786637in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786637in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707205in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519830in}{0.996757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519830in}{1.464109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519830in}{1.931460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519830in}{2.398811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.596666in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.645968in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.652431in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.612432in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.540897in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.460903in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.376070in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.309130in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.243784in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.080678in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.055601in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.037334in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.023483in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.004354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.514826in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.602817in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.775149in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.793461in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.653657in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.427233in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.351251in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.198435in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.137507in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.043041in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.020118in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.006703in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.998597in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.988950in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.981776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.301296in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.328650in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.362008in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.383081in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.358015in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.267791in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.185348in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.121943in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.063679in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.048435in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.039501in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.034834in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.031477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.448672in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.594992in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.683180in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.686518in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.555915in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.475134in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.402765in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.337954in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.277370in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.225461in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.178337in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.141395in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.051331in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.019934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.830687in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.095692in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{2.168800in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{2.184229in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{2.076159in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.912408in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.736945in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.444746in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.330390in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.152192in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.106617in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.075080in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.054169in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.028506in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.025281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.484700in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.562020in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.625897in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.632098in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.635517in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.592707in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.377168in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.245462in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.149368in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.111908in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.088719in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.072064in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.054463in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.029486in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.022919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.673137in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.636379in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.500617in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.391202in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.342138in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.301164in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.269956in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.228446in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.202369in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.177767in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.153237in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.115030in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.101561in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.079851in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.071292in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.058866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.373233in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.373319in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.413164in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.386152in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.344344in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.286036in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.208998in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.192245in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.168243in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.128927in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.095992in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.086768in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.073520in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.063053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.337862in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.325320in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.320305in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.254605in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.226442in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.171722in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.148571in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.127510in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.105105in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.087742in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.073935in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.029729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.581997in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.476236in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.465747in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.413362in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.354175in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.249127in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.201768in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.125028in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.094263in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.070554in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.053299in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.042405in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.007438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.657986in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.596005in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.444706in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.364848in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.229627in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.095613in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.074017in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.036247in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.022284in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.012520in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.998803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.455997in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.556730in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.632538in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.554127in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.498488in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.459361in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.361797in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.305840in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.215795in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.180227in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.144264in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.117298in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.068055in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.056739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.863579in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.012564in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.849661in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.787625in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.671304in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.571120in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.385772in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.295157in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.226042in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.074976in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.045432in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.011656in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.007676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.257097in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.286432in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.297577in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.268429in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.242425in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.208305in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.184114in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.154198in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.136971in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.114580in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.102274in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.086287in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.059390in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.048040in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.046751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.550570in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.588405in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.655442in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.594684in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.386706in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.316725in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.205744in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.125466in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.095690in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.045174in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.992231in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.986331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.848816in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.969248in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.908068in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.797869in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.681743in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.454489in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.352300in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.139856in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.097216in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.063922in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.031536in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.021108in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.009621in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.002284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.715956in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.664856in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.594689in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.510901in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.353269in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.268276in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.220057in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.172753in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.130397in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.082628in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.063692in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.053521in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.042899in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.033379in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.027144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.699449in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.750932in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.693795in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.631128in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.571078in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.508543in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.399906in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.337727in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.267616in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.209626in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.114454in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.086091in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.060325in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.029668in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.021788in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.017011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.577942in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.798534in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.573259in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.424050in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.335569in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.271076in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.220121in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.184639in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.167304in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.143747in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.119328in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.069041in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.051646in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.035450in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.027320in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.010232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.767583in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.724775in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.693832in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.611729in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.404908in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.291328in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.196158in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.097839in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.045209in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.043500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.724783in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.838766in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.604519in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.446272in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.391550in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.323151in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.245054in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.190477in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.109210in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.075923in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.015541in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.002871in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.994895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.616392in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.500411in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.506241in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.493249in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.448643in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.401396in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.347265in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.237662in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.150482in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.109147in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.082421in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.017815in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.007968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.262355in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.251243in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.265835in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.265317in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.209035in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.068795in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.041514in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.034721in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.028237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.532484in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.676216in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.702131in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.768023in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.711707in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.419922in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.247752in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.187121in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.139225in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.102091in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.076864in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.057886in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.030653in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.019647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.030288in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.012094in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.655048in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.521875in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.307155in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.107339in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.060074in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.030457in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.018851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.476767in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.558334in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.641369in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.714897in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.690452in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.551204in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.473484in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.276030in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.194611in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.155976in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.069255in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.020151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.271803in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.297081in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.310447in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.305935in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.287836in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.170626in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.118831in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.098323in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.081046in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.067754in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.058098in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.043248in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.037853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.567476in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.602160in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.550962in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.499997in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.393736in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.329008in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.168890in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.123159in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.098035in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.059666in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.044687in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.026897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.549912in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.630378in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.809111in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.862661in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.804455in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.803194in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.631405in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.502421in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.395173in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.306659in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.183181in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.137093in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.098720in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.069784in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.014080in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.002396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.577893in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.955996in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.976033in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.886031in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.749858in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.616391in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.289478in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.217626in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.160272in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.053473in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.024572in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.014661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.608567in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.695762in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.682951in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.631727in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.548053in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.418989in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.194405in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.156927in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.125289in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.100126in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.075727in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.062178in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.047790in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.025846in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.019687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.765170in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.833129in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.829083in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.751308in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.455599in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.340656in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.269597in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.215221in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.164687in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.123195in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.088145in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.063201in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.004636in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.997619in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.991574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.328933in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.530460in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.502650in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.410802in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.288425in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.220593in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.097144in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.082010in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.043306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.400069in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.408833in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.410878in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.298197in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.158236in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.125965in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.100652in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.085364in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.048750in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.994305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.194181in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.215762in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.226263in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.211702in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.188372in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.167620in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.121421in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.101311in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.083411in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.059319in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.048841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.700089in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.791794in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.769107in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.683669in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.385836in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.296970in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.231541in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.120522in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.107597in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.078432in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.064024in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.030363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.346276in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.399713in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.429593in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.415247in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.351994in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.349816in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.412588in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.355766in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.291167in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.193299in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.153141in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.118183in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.090992in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.073602in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.027894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.382391in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.378211in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.318961in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.282674in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.259407in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.250692in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.231606in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.155594in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.133057in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.112012in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.105631in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.088800in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.073259in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.054040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.986893in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.064954in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.057114in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.972189in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.846225in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.791257in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.702656in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.502729in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.398218in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.239575in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.127363in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.093610in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.043052in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.036607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.250877in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.243039in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.238121in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.212583in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.182252in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.116142in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.105902in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.073807in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.067791in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.057513in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.055415in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.052839in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.049098in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.039054in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.041043in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.036218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.659631in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.626371in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.570925in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.498829in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.431042in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.293069in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.249184in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.207730in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.171170in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.148254in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.083180in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.059135in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.050186in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.044946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.932662in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.032988in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.031231in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{2.061072in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.948789in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.787931in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.634137in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.541383in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.459230in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.379311in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.327760in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.217075in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.166406in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.096560in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.071007in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.052068in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.035535in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.025964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.987749in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.949713in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.891257in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.781107in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.686996in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.587336in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.480694in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.409591in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.323309in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.272069in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.213263in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.165007in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.122948in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.087206in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.060187in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.023723in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.012665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.676542in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.796421in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.890906in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.948538in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.920685in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.758222in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.629643in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.406730in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.308340in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.126532in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.048977in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.021952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.484053in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.488042in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.531996in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.580041in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.550372in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.459299in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.386776in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.322467in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.257072in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.129397in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.097512in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.070188in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.046186in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.015985in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.994400in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.987533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.399028in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.422487in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.413947in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.314964in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.281068in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.220632in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.161854in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.138253in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.116161in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.087921in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.072839in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.060344in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.047889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.266353in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.306969in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.329957in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.271820in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.243818in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.161204in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.109006in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.057379in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.027672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.130881in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.097392in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{2.003863in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.894631in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.753049in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.606295in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.427710in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.359145in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.285408in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.008375in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.002689in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.998307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.785344in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.841433in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.808359in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.814417in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.712015in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.589260in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.463516in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.364690in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.276534in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.204246in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.142565in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.085817in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.065456in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.034429in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.023009in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.014349in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.006132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.259365in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.320218in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.398775in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.444973in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.448214in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.424396in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.390892in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.351016in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.303203in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.256385in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.205645in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.166210in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.135353in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.091147in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.045240in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.040128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.217596in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.205302in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.176831in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.143336in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.082496in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.069118in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.050306in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.019006in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.013201in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.995847in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.983881in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.958106in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.956444in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.951934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.528260in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.579752in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.679039in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.683996in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.593043in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.521067in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.446187in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.380608in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.324243in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.189017in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.150103in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.122871in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.074488in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.056101in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.031311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.166994in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.169582in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.184901in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.197119in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.195615in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.184201in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.120555in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.075710in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.052134in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.041314in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.034534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.293566in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.388672in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.370303in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.301461in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.187992in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.150667in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.089675in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.068321in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.054668in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.042878in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.034193in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.017443in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.009109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.175964in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.161795in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.171119in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.148309in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.122670in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.055995in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.038583in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.024565in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.995591in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.982939in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.979009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.220963in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.189957in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.183778in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.180957in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.171605in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.129702in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.115430in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.086833in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.056887in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.049528in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.044502in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.039523in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.037107in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.038568in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.037049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.268085in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.249867in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.217431in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.179980in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.127522in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.061739in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.023650in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.016950in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.015606in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.998152in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.558199in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.503137in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.432934in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.373350in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.338339in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.277301in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.232966in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.196924in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.146965in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.120214in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.083336in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.047381in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.025957in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.006147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.033740in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.945082in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.810971in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.786396in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.705543in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.580735in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.450615in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.340777in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.283686in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.128094in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.014865in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.007813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.909599in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.966616in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.902492in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.646217in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.544087in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.461216in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.373760in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.178333in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.012992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.379472in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.407174in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.465839in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.480025in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.452120in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.404901in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.346402in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.285040in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.235104in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.188919in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.157026in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.136557in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.115312in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.096743in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.084564in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.048827in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.043148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.817204in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.857938in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.763209in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.616727in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.587135in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.557494in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.498021in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.413776in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.327667in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.256912in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.185614in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.106535in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.067849in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.052907in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.037728in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.014608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.475055in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.554922in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.594995in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.548287in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.391810in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.252596in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.198073in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.117037in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.069725in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.038520in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.285968in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.315497in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.298910in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.202200in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.157146in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.112479in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.101115in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.085525in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.078292in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.072585in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.062414in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.055085in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.045556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.188041in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.257561in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.331407in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.335578in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.334068in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.236405in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.185792in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.128268in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.086195in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.014140in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.001010in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.989308in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.984286in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.978817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.348532in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.349849in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.286062in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.238014in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.196064in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.134217in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.069710in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.053425in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.045259in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.041215in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.034524in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.023669in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.018928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.291254in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.149518in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.100118in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.084017in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.056602in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.028208in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.016865in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.013900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.201174in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.128135in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.052694in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.021768in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.013684in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.993944in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.991764in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.991163in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.989377in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.987681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.289744in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.336757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.376503in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.376511in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.334091in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.261842in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.200030in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.153395in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.170018in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.139646in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.112307in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.080668in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.055367in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.023738in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.021452in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.015554in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.010723in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.007435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.461816in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.450219in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.393737in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.289217in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.200861in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.174844in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.142724in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.108116in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.077492in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.066690in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.056910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.241645in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.330378in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.326480in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.292253in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.170754in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.139816in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.068359in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.069342in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.056201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.821283in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.003927in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.992691in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.835316in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.782979in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.706593in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.585740in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.472260in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.369966in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.282041in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.211287in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.080967in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.058887in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.018449in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.011817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.857510in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.062030in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.984076in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.727378in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.608663in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.513695in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.324400in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.196636in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.077086in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.056855in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.010570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.455937in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.483598in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.471745in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.307912in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.201439in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.129227in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.101306in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.059101in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.034865in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.022861in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.018395in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.002238in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.999941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.339571in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.359496in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.254626in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.209150in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.162477in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.102050in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.092203in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.082765in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.072549in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.040856in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.036402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.571589in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.630367in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.507034in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.392469in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.339956in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.304347in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.225297in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.185510in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.095511in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.077757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.045186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.548719in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.710375in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.674205in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.591176in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.560825in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.526109in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.462868in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.308232in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.204247in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.170718in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.107038in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.070621in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.043364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.192541in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.195317in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.199469in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.177271in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.161139in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.149312in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.133519in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.106420in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.079054in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.046598in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.018588in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.005304in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.998503in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.990786in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.983351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.274163in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.424793in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.397645in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.331118in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.217596in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.172746in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.145325in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.112253in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.063289in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.049747in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.036083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.236892in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.225023in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.191436in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.189704in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.177834in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.151810in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.146109in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.107551in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.093442in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.079013in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.063756in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.054690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.198335in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.219060in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.269239in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.325856in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.354286in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.283527in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.196145in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.160851in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.131059in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.090894in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.067144in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.046061in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.038111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.318483in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.320371in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.336179in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.321877in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.288845in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.115732in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.038134in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.029842in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.028299in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.022659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.278477in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.337732in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.388828in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.396921in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.319220in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.232117in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.200903in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.166379in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.116980in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.096183in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.083574in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.065190in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.053606in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.044179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.299367in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.248082in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.189460in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.161569in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.141803in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.113680in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.095802in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.086037in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.075564in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.055241in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.047507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.706416in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.717269in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.721343in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.633986in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.539503in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.401690in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.181933in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.117415in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.089140in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.056974in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.034050in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.017605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.455878in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.599290in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.629075in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.641061in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.576205in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.460648in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.373709in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.225466in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.169462in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.119528in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.065989in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.022915in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.015936in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.614300in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.727677in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.765052in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.757359in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.730672in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.683649in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.620167in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.458106in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.316724in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.253693in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.207679in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.103957in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.080633in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.061432in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.034406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.494848in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.576412in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.600253in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.447230in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.362660in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.291119in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.189497in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.157020in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.113258in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.089422in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.011145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.510570in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.668193in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.793442in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.809731in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.733619in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.631231in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.532724in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.440382in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.365393in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.184372in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.145983in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.118396in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.092164in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.069615in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.052184in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.020255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.502637in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.509169in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.477262in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.383138in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.310544in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.249862in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.211128in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.129409in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.055791in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.040014in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.025953in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.017114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{2.168672in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.349437in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.293931in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{2.216399in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{2.112948in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.891249in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.695368in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.545961in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.483855in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.448529in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.148115in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.115013in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.083185in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.059961in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.045895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.837602in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.972952in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.968756in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.904197in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.762689in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.455283in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.341093in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.262482in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.173391in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.042444in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.006385in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.995211in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.990437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.304966in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.315892in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.301660in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.311087in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.324094in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.165411in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.136061in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.087118in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.073863in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.062837in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.055957in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.052548in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.045117in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.037592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.330835in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.406926in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.432508in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.379424in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.151669in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.115929in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.075288in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.035851in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.020843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.368717in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.396683in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.416915in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.404135in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.326880in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.278388in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.119585in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.091915in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.034147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.602932in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.563885in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.480015in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.417549in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.344421in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.181874in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.151917in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.125292in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.077441in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.059053in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.036211in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.017562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.262216in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.236376in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.227996in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.195847in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.164742in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.126596in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.084681in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.073698in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.055567in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.043288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.393224in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.664047in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.623860in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.557348in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.483647in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.393061in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.268617in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.230436in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.203626in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.181568in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.164144in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.107622in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.074813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.205820in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.151015in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.099732in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.050159in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.015693in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.004450in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.000625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.724792in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.812511in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.795320in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.722138in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.620956in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.408083in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.320225in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.175831in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.120774in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.057517in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.011146in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.999127in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.992739in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.985098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.350413in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.355750in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.296593in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.339806in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.347857in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.263209in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.138846in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.121760in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.102636in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.090831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.422751in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.385065in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.187072in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.119161in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.096510in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.061602in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.037351in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.021849in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.017944in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.013852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.271281in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.360500in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.430285in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.433698in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.412297in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.382525in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.339095in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.290886in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.246042in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.100046in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.081186in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.029528in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.021719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.302192in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.313649in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.301911in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.271489in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.241886in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.219349in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.188704in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.126485in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.114397in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.111541in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.102465in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.091385in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.083385in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.077597in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.072754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.713465in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.829098in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.703434in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.608210in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.526393in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.365885in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.291755in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.099995in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.056404in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.005545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.862186in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{2.102627in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{2.200958in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{2.170767in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{2.063383in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.887192in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.548448in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.522504in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.505717in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.458377in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.363717in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.280883in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.156144in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.116010in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.067543in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.049281in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.038726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.308165in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.285117in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.216066in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.168211in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.130610in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.103017in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.072352in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.054236in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.040181in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.022210in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.018518in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.016107in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.010869in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.008850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.653616in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.733178in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.763889in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.609733in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.449031in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.366862in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.310037in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.244718in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.210022in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.133419in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.110756in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.094587in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.063491in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.052883in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.043911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.737912in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.855841in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.971384in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.914284in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.842897in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.752469in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.654212in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.400620in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.338646in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.168519in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.119497in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.064532in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.044743in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.014447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.249011in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.281868in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.322980in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.248174in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.198126in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.148630in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.116660in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.071442in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.056626in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.057226in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.046085in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.025459in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.017661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.486395in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.602140in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.683448in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.707349in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.638723in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.512961in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.395130in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.292910in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.211382in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.150925in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.111231in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.077129in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.042800in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.016946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.642480in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.561959in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.469939in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.407095in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.208866in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.157305in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.123174in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.087179in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.066354in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.035195in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.031709in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.021451in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.014632in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.010308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.605715in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.594412in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.556848in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.430632in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.366026in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.200585in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.122033in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.092858in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.060730in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.049378in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.040210in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.032449in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.024746in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.021797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519830in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627773in}{1.299105in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{1.332370in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{1.338440in}}%
\pgfpathlineto{\pgfqpoint{3.968646in}{1.334550in}}%
\pgfpathlineto{\pgfqpoint{4.082271in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{4.195895in}{1.360809in}}%
\pgfpathlineto{\pgfqpoint{4.309520in}{1.339721in}}%
\pgfpathlineto{\pgfqpoint{4.423144in}{1.296973in}}%
\pgfpathlineto{\pgfqpoint{4.536768in}{1.247264in}}%
\pgfpathlineto{\pgfqpoint{4.650393in}{1.200689in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.169902in}}%
\pgfpathlineto{\pgfqpoint{4.877642in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{4.991266in}{1.118350in}}%
\pgfpathlineto{\pgfqpoint{5.104891in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{5.218515in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{5.332140in}{1.071300in}}%
\pgfpathlineto{\pgfqpoint{5.445764in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{5.559388in}{1.057595in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{5.786637in}{1.045413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519830in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.519830in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519830in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.894581in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707205in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289472in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.664223in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.664223in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{6.289472in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.420036in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.420036in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.556280in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.556280in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.476848in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289472in}{0.996757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289472in}{1.464109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289472in}{1.931460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289472in}{2.398811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.421397in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.483082in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.478631in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.533484in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.532651in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.403885in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.262011in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.226750in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.210093in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.184457in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.093741in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.076000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.410582in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.495013in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.570638in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.598355in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.589242in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.547031in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.497270in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.437972in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.388271in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.296220in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.176350in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.143775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.278939in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.257925in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.234652in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.234044in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.232257in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.225863in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.205597in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.179050in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.120088in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.054639in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.020211in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.012857in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.000374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.533272in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.582339in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.592223in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.594369in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.583622in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.542827in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.491255in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.289292in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.207355in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.110448in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.083949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.660912in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.811061in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.932089in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.998394in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{2.025303in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{2.027951in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.994412in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.903620in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.832919in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.751935in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.608437in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.446754in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.378346in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.114174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.475971in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.537987in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.577280in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.628799in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.691063in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.610344in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.610612in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.601035in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.528881in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.440488in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.383719in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.291763in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.252224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.515589in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.594176in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.654161in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.664161in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.634050in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.515606in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.451007in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.391847in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.338246in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.169612in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.142895in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.121356in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.101575in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.083324in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.067043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.256538in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.257091in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.251649in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.247936in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.267228in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.331156in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.390741in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.395187in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.357899in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.332985in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.205068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.119032in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.130192in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.138377in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.126296in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.120882in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.111652in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.108216in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.064113in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.048674in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.032759in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.003450in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.991207in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.978072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.444327in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.500775in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.531668in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.536906in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.529858in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.489528in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.466084in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.444540in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.408718in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.335222in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.313224in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.277584in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.255609in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.152690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.457533in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.471772in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.527216in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.507654in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.478283in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.492154in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.482755in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.459881in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.438367in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.383312in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.347344in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.328717in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.300884in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.260916in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.246933in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.222787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.474152in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.500633in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.538462in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.592362in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.629508in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.633903in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.607095in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.563346in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.508161in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.397229in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.346077in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.257653in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.212169in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.179904in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.143192in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.113077in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.082980in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.061282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{2.043189in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{2.196907in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{2.294620in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{2.272424in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{2.206281in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{2.097149in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.923071in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.798759in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.734194in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.656830in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.581498in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.511276in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.373578in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.309363in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.252479in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.180668in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.134198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.288378in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.298571in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.329190in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.354294in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.354235in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.338743in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.270001in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.216032in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.188392in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.159501in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.109909in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.086589in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.067668in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.053652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.405155in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.466594in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.585670in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.568933in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.510866in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.459096in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.402139in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.343847in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.293156in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.252327in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.222982in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.162201in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.139770in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.109361in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.088082in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.065182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.492551in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.551282in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.634109in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.692184in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.735833in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.693019in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.641293in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.613944in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.555499in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.491179in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.347878in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.281689in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.221583in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.109897in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.069495in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.994031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.650260in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.752669in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.805891in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.831165in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.834131in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.727726in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.653190in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.556235in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.250898in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.042005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.347665in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.437453in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.515311in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.577105in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.619659in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.636642in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.634062in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.605325in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.564409in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.516610in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.364847in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.323844in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.104804in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.076249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.892976in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{2.110090in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{2.166421in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{2.144696in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{2.049069in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.800172in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.688163in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.617654in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.622340in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.603184in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.575174in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.537204in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.487649in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.434181in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.377329in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.246342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.357239in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.415666in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.476632in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.533207in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.542657in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.501118in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.440770in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.375726in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.325773in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.302631in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.264413in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.217841in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.180645in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.102594in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.071466in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.022802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.323907in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.325467in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.419527in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.526754in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.597544in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.599084in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.549355in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.465304in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.432239in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.398813in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.330642in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.322667in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.295814in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.266516in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.248203in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.164751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.564326in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.580743in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.610115in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.624343in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.619273in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.594041in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.556209in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.514909in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.471246in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.415994in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.378101in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.292334in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.268299in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.208407in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.184771in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.137770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.229759in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.303046in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.280365in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.253206in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.222486in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.102390in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.057241in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.025998in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.002657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.549723in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.644592in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.700791in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.722898in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.699160in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.654848in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.607670in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.504593in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.447987in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.386223in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.334029in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.284546in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.102713in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.077585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.712475in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.786935in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.847846in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.879640in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.890874in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.867958in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.801264in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.707207in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.580677in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.471423in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.393557in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.219575in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.163806in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.018404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.362932in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.414800in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.448976in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.481341in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.534074in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.545024in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.533966in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.511152in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.385947in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.327218in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.184209in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.076927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.174120in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.234543in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.246093in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.238118in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.231552in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.216193in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.200204in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.127554in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.068531in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.061806in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.049684in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.024197in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.018061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.355106in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.433990in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.695672in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.782443in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.805944in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.771140in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.607027in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.522744in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.445516in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.376941in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.259493in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.211172in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.165230in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.050048in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.016431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.227066in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.289313in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.313557in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.393121in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.474116in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.487267in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.468640in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.374753in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.325624in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.270573in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.211532in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.006922in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.948188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.503482in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.567799in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.669383in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.715094in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.621716in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.525345in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.378982in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.348971in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.307123in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.213357in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.087665in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.978108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.545633in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.581502in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.515949in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.441207in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.417040in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.381234in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.334521in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.302933in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.270382in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.233689in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.203220in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.130579in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.108301in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.091255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.525602in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.575622in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.628599in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.681629in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.709892in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.666691in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.612187in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.520165in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.428613in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.335597in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.282056in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.186301in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.158175in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.120035in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.090430in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.060048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.392873in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.426843in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.383927in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.354874in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.326581in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.262616in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.199419in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.154823in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.087038in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.066776in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.054724in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.039729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.557406in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.662193in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.692725in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.656722in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.611508in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.569897in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.507123in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.385147in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.330920in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.221492in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.179028in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.143352in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.087562in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.065965in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.047552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.070691in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.007086in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.986876in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.967018in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.956976in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.949831in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.909310in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.888473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.749116in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.708976in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.599725in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.495310in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.443266in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.414068in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.372558in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.321955in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.273717in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.171280in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.095529in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.036924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.056580in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.151443in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.179208in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.204120in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.225192in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.238581in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.241251in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.240041in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.223402in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.206677in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.152156in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.118591in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.017769in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.988570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.261264in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.214208in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.136549in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.130657in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.145877in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.149687in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.117093in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.107343in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.089901in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.055281in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.019478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.644364in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.768315in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.858462in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.870683in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.842414in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.861505in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.866021in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.832940in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.782806in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.715794in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.656675in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.439160in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.380474in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.328826in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.284831in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.205856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.254999in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.261704in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.259397in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.239773in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.190671in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.164446in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.138764in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.107831in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.083724in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.985121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.323616in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.397676in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.449564in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.438846in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.325803in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.186240in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.159961in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.136464in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.090295in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.069348in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.053767in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.035530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.700393in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.855455in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.983046in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{2.041244in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{2.054444in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{2.027550in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.963833in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.942235in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.899601in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.756245in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.679511in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.525572in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.456058in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.388656in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.212607in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.165372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.819088in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{2.017939in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{2.150465in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.964466in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.882206in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.808873in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.647644in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.588936in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.443726in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.307631in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.246578in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.194848in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.152494in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.101429in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.064437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.547716in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.655104in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.813091in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.826057in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.781864in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.725813in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.656793in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.392642in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.309125in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.243762in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.122360in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.046501in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.991062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.497096in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.489525in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.436974in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.329111in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.304039in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.262734in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.205284in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.179585in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.101161in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.082050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.285150in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.276817in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.249324in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.219376in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.182530in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.133851in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.114556in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.101295in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.058164in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.051303in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.012815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.393985in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.401525in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.397091in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.366812in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.326133in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.263982in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.248933in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.223647in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.174416in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.159674in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.129759in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.094162in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.079845in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.066006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.721353in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.873055in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{2.025039in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{2.099029in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{2.113156in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{2.037970in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.996376in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.923925in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.827985in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.708359in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.243330in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.192505in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.148254in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.074365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.611175in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.650821in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.632411in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.572956in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.521396in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.360277in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.150547in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.118996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.163099in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.205609in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.284837in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.270626in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.058068in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.988768in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.963565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.177719in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.174210in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.170105in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.162586in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.148635in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.139814in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.131114in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.120348in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.100692in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.091968in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.083383in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.073634in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.049384in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.041903in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.030489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.567934in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.503926in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.457328in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.302082in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.109343in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.058626in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.014780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.208220in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.217758in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.232385in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.238207in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.223506in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.198726in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.178658in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.177961in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.186033in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.177789in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.167524in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.154169in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.121968in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.104464in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.089837in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.060907in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.044888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.242963in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.254408in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.264951in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.265686in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.263482in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.283577in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.260297in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.223237in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.154306in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.132963in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.117390in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.106698in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.093090in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.082171in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.073431in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.052200in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.042946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.185507in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.143802in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.158536in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.167574in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.167267in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.159278in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.122997in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.076611in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.054374in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.021804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.066980in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.140927in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.184039in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.238434in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.239225in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.345609in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.371446in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.348492in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.315535in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.212529in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.179964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.217518in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.253678in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.288397in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.295315in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.274822in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.262357in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.236523in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.177402in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.100095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.417415in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.452661in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.496574in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.538020in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.408689in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.368484in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.311380in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.254326in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.229769in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.196898in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.148904in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.127318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.516182in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.668563in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.748539in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.760610in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.719530in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.645667in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.575959in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.496871in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.440966in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.384326in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.231404in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.145837in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.098294in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.066013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.642714in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.792658in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.840570in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.814133in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.780962in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.782487in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.739930in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.687741in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.608166in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.444034in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.291817in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.207517in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.165022in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.100557in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.071393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.320669in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.369891in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.420248in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.489403in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.495084in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.474632in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.451823in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.380943in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.341694in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.295671in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.254068in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.182548in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.111554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.350590in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.396998in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.433370in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.498812in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.531768in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.547296in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.523126in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.439191in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.411736in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.330321in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.311465in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.287827in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.243141in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.219867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.504611in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.570976in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.679033in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.798375in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.875811in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.881061in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.831204in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.642384in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.555037in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.392100in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.334089in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.258321in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.232196in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.203008in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.154000in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.136056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.305048in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.285610in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.280361in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.265905in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.253916in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.245287in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.237487in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.209397in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.193930in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.171523in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.157572in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.143231in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.124664in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.089768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.079587in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.100570in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.126454in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.151802in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.182655in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.244110in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.294289in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.275844in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.243067in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.211222in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.145222in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.081762in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.054504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.299672in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.268775in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.179416in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.161821in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.150424in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.132513in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.120592in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.093297in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.064074in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.055593in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.031167in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.023814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.156950in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.158077in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.154768in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.153958in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.151941in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.141445in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.086087in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.051770in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.024445in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.002534in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.993436in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.985424in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.978333in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.970036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.162945in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.155323in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.145048in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.117047in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.112078in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.104651in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.080046in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.068233in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.033539in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.022877in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.015594in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.997442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.275791in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.337205in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.372551in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.371577in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.347783in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.311038in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.274255in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.246592in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.214074in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.229482in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.261023in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.302101in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.282012in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.255327in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.223777in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.162832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.191488in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.212908in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.233361in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.228656in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.209483in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.190599in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.180449in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.084555in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.083042in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.072874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.247720in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.268740in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.327045in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.377780in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.413806in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.402411in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.379433in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.342270in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.310377in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.200101in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.177874in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.129711in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.109012in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.083655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.309579in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.475606in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.690930in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.706940in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.703426in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.656931in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.330062in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.241841in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.153991in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.116348in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.074329in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.041548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.607696in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.704582in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.759485in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.783785in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.831292in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.864172in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.874887in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.786079in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.699607in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.641277in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.606542in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.355194in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.243367in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.195567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.337832in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.392175in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.458218in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.508367in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.563847in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.583641in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.575424in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.543630in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.490646in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.380601in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.322856in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.221775in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.110753in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.084846in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.039713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.271919in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.267711in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.254462in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.232801in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.203950in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.173418in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.149081in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.144623in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.136427in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.123462in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.094151in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.078579in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.064199in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.038070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.350244in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.551545in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.574433in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.557009in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.504538in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.441951in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.364143in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.300749in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.235249in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.116103in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.075938in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.046010in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.999551in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.991269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.558146in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.753512in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.760312in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.735151in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.725799in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.684608in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.652517in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.590868in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.485659in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.397624in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.353486in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.319292in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.280797in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.253169in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.232583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.123587in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.114758in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.106668in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.084208in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.071305in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.046382in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.034750in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.019007in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.005198in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.000851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.328143in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.387558in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.361356in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.365016in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.361241in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.352074in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.338444in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.316445in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.291922in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.265419in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.241560in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.187167in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.167711in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.147392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.164566in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.219062in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.284855in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.355085in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.333853in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.275547in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.206632in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.137436in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.108443in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.090361in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.030536in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.017805in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.003893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.275368in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.285776in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.320069in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.328943in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.329017in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.361747in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.372163in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.348725in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.272997in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.222107in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.200544in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.183193in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.160146in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.145362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.158580in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.160842in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.196142in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.249922in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.313038in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.347886in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.366472in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.361128in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.319388in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.267539in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.244720in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.218011in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.192343in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.171975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.156190in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.178645in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.202812in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.236690in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.246334in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.242086in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.234330in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.258562in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.227251in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.171491in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.148160in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.100845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.182493in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.171368in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.212580in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.346073in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.385259in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.335245in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.306705in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.278606in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.230003in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.211410in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.192102in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.173827in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.163242in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.145193in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.132378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.477700in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.509248in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.522678in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.505365in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.383081in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.318608in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.268792in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.221182in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.200196in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.150149in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.123839in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.082700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.459602in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.496231in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.562875in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.660846in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.707899in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.699496in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.669120in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.624042in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.563244in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.451937in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.396275in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.345750in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.290088in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.244582in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.205181in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.159662in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.092157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.492671in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.629624in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.732682in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.787882in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.787050in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.751119in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.678067in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.584150in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.510674in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.458827in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.341311in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.239380in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.990408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.359607in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.409355in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.521767in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.562424in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.530448in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.479629in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.461513in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.422884in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.358169in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.216618in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.179805in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.160070in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.106776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.342505in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.409966in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.471564in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.517894in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.614842in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.706419in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.760775in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.728374in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.674726in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.534865in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.461244in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.391879in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.269628in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.206947in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.120483in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.097336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.427461in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.511480in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.539253in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.567604in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.551427in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.472506in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.405253in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.367616in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.302072in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.273159in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.243424in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.214071in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.190152in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.106177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.751782in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.948398in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.997025in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.970230in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.964117in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.976392in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.988305in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.954660in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.881166in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.774305in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.683788in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.587276in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.490767in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.400208in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.324904in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.251470in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.127694in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.073096in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.033786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.552510in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.780836in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.874015in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.945684in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.945889in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.913265in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.751341in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.575029in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.186422in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.129189in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.034106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.162063in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.165327in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.198301in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.203913in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.204785in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.203838in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.196685in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.181985in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.149866in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.117895in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.073073in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.062649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.231682in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.246532in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.252619in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.245785in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.231528in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.222600in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.233130in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.230711in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.223240in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.206893in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.195494in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.167780in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.149861in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.137446in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.113114in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.103698in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.088658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.254516in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.237033in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.237549in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.240030in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.233449in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.221433in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.208231in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.156376in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.116676in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.101122in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.072492in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.066026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.561215in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.655369in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.731688in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.762670in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.772274in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.691211in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.621028in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.549478in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.462143in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.314284in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.279212in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.257692in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.220426in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.196568in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.172901in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.149274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.251021in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.253358in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.254745in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.253483in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.246855in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.203485in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.160911in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.120273in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.103730in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.053059in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.042975in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.037262in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.027277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.223884in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.325187in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.374442in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.398146in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.442766in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.534030in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.548171in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.529418in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.496554in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.408071in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.292200in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.229118in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.199749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.283887in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.299719in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.287633in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.154635in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.108398in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.072800in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.044225in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.037721in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.036440in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.027706in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.022091in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.015446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.509925in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.583278in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.585362in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.534396in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.480950in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.492743in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.421591in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.384583in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.337869in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.300635in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.257012in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.218288in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.184183in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.143370in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.117671in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.086615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.137267in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.166173in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.226651in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.249893in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.220160in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.184983in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.113657in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.039169in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.958177in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.918687in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.902199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.138355in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.147529in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.153380in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.151405in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.144727in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.138070in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.129677in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.118125in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.094936in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.081159in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.064592in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.050845in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.023198in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.998765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.211726in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.227169in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.258345in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.274204in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.307526in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.320766in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.317290in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.306097in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.265124in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.236845in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.189361in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.141568in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.101659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.175866in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.164341in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.168986in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.175721in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.185718in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.189094in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.181698in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.163355in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.144885in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.126069in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.105671in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.058922in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.036062in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.013936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.315720in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.394595in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.443834in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.526865in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.551386in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.598471in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.547480in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.472996in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.342956in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.275863in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.213287in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.062468in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.026719in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.986068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.690001in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.828288in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.951945in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.917094in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.912032in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.882551in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.830083in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.714101in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.598341in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.428422in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.200351in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.074448in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.036979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.291698in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.290967in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.275314in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.199405in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.181853in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.168794in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.158924in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.131412in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.112945in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.100695in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.082373in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.075497in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.065254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.507113in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.584671in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.633282in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.612766in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.578340in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.532043in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.481417in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.261698in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.103289in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.069613in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.056347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.860675in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.840388in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.660871in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.488853in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.416596in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.239018in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.190941in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.090950in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.050603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.267913in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.283266in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.275567in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.267633in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.257968in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.132557in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.024081in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.006502in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.986135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.639731in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.631194in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.586300in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.586789in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.514407in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.364386in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.305721in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.260282in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.215431in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.174848in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.141858in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.105547in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.053744in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.032765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.378562in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.450935in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.496742in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.496715in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.480812in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.413579in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.365489in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.320570in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.271897in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.236221in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.180867in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.145169in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.114856in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.085721in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.059852in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.002489in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{0.986124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.491797in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.542074in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.555590in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.532422in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.501491in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.452062in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.402117in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.313025in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.189581in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.157598in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.129363in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.012601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.289472in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397416in}{1.336962in}}%
\pgfpathlineto{\pgfqpoint{6.511040in}{1.347030in}}%
\pgfpathlineto{\pgfqpoint{6.624665in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{6.738289in}{1.354331in}}%
\pgfpathlineto{\pgfqpoint{6.851913in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{6.965538in}{1.350347in}}%
\pgfpathlineto{\pgfqpoint{7.079162in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{7.192787in}{1.281692in}}%
\pgfpathlineto{\pgfqpoint{7.306411in}{1.260408in}}%
\pgfpathlineto{\pgfqpoint{7.420036in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{7.533660in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{7.647284in}{1.253287in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{7.874533in}{1.227297in}}%
\pgfpathlineto{\pgfqpoint{7.988158in}{1.212129in}}%
\pgfpathlineto{\pgfqpoint{8.101782in}{1.195605in}}%
\pgfpathlineto{\pgfqpoint{8.215407in}{1.170104in}}%
\pgfpathlineto{\pgfqpoint{8.329031in}{1.150314in}}%
\pgfpathlineto{\pgfqpoint{8.442656in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{8.556280in}{1.111329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289472in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.289472in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289472in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.664223in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.476848in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.059115in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.433866in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.433866in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{9.059115in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189678in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.189678in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.325923in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.325923in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.246491in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059115in}{0.996757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059115in}{1.464109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059115in}{1.931460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.059115in}{2.398811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.444871in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.495327in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.579477in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.604423in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.616152in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.586989in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.565296in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.491325in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.459183in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.448090in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.430808in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.406688in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.360050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.138985in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.160132in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.203677in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.238817in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.282731in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.310058in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.347963in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.354338in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.364746in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.356671in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.345616in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.334892in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.322061in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.299230in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.304533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.128420in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.142873in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.153134in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.163399in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.175810in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.190748in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.188118in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.181017in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.169221in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.156757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.141038in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.125546in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.110980in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.096781in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.080915in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.053747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.473297in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.514650in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.621401in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.656886in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.689378in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.712968in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.717145in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.699556in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.690169in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.673173in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.589370in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.549475in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.481112in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.451531in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.396705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.936124in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.164170in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.263532in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.327925in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.371022in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.388767in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.332148in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.349500in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.391817in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.400949in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.374119in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.353086in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.333200in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.295936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.159842in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.220774in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.517103in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.442499in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.400262in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.315703in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.266307in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.227185in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.176249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.231323in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.305190in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.319119in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.328227in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.333625in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.309497in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.287761in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.212454in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.186023in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.149593in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.103337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.119288in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.150359in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.258224in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.300654in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.343536in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.376783in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.408422in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.452056in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.443164in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.431048in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.414393in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.366505in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.344585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.063517in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.075183in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.094955in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.131026in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.163437in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.171114in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.176303in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.179443in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.171397in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.163153in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.146795in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.136682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.860507in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.852463in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.845874in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.902875in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.906847in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.901378in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.892463in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.804361in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.777699in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.733863in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.711053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.221381in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.198408in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.165307in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.203002in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.320065in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.318238in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.313579in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.302691in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.266526in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.241594in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.150625in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.118265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.090142in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.138404in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.158194in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.167512in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.162964in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.160098in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.163885in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.163897in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.140300in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.105536in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.061211in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.034278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.791232in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.886560in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.985404in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.030167in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.065212in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.087839in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.119528in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.106308in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.076689in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.005114in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.968406in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.962607in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.936168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.942685in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.009074in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.030682in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.048448in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.057977in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.060141in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.033927in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.018289in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.003146in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.991462in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.975917in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.952161in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.937044in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.927478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.596705in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.660764in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.733296in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.728883in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.710091in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.687618in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.654497in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.615661in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.562447in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.507337in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.464291in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.412477in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.363458in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.284910in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.220288in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.188805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.215138in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.443589in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.474750in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.501471in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.509698in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.511283in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.494839in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.414149in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.271499in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.210406in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.154266in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.098744in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.001547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.313047in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.396685in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.425016in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.441906in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.449243in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.447960in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.417732in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.423763in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.426945in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.409573in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.399950in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.373060in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.357863in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.341364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.917638in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.973483in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.044390in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.177255in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.277812in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.302364in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.298541in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.281985in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.261715in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.177924in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.121268in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.060558in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.035722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.389915in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.525661in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.543453in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.546114in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.511587in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.488135in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.455342in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.422269in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.397581in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.385100in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.371918in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.348993in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.266233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.102080in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.124014in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.132492in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.150390in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.111534in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.038459in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.018837in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.993817in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.973016in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.951473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.153283in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.285994in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.339558in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.379636in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.439123in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.434797in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.397916in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.338636in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.239149in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.204819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.419684in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.446406in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.501696in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.566070in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.646455in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.643546in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.622743in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.587717in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.505307in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.462111in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.421840in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.365102in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.306843in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.280001in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.260486in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.237896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.281085in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.262731in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.252131in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.252605in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.248447in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.240806in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.236920in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.230934in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.218332in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.204018in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.189717in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.158065in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.147146in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.136991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.120305in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.326147in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.405196in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.518346in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.609328in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.612647in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.606743in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.589461in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.566487in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.418564in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.383563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.114537in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.175954in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.284375in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.399098in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.452997in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.466044in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.459513in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.454216in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.418279in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.394087in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.365438in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.318965in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.185305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.977057in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.986503in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.008764in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.127380in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.129907in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.111408in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.101770in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.083882in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.058680in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.036428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.085909in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.098248in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.106772in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.123447in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.137089in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.144784in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.148451in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.162223in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.169044in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.178685in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.178136in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.176381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.216520in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.418188in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.493364in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.556736in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.608089in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.651659in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.660902in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.656732in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.634888in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.602850in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.562713in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.444571in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.407678in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.371465in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.337861in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.307015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.062313in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.253516in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.292939in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.330224in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.322866in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.304235in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.284234in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.260555in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.222796in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.189383in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.146809in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.101776in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.059999in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.012953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.327720in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.342086in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.387614in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.394444in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.406969in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.411528in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.442476in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.444110in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.362523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.299679in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.315541in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.443137in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.482154in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.493935in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.491218in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.441633in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.411483in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.379296in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.353931in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.305350in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.164639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.908893in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.014080in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.056679in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.168530in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.173139in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.163606in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.159581in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.151642in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.135791in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.116101in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.074466in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.045884in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.014897in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.948501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.253179in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.279557in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.316024in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.346625in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.359219in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.385867in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.392061in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.400637in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.401317in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.401741in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.379640in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.328213in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.308128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.334696in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.463331in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.472508in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.469761in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.450146in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.381559in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.259825in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.230087in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.195826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.089327in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.088019in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.086686in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.086659in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.083368in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.075981in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.089108in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.094270in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.099417in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.104404in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.076712in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.069357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.432735in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.449880in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.438449in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.416734in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.389238in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.434059in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.447121in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.451417in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.451040in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.446080in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.407650in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.385926in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.360624in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.266605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.121108in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.135837in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.151537in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.167073in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.181954in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.235794in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.234697in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.228825in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.221760in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.221236in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.196103in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.175606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.150926in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.153676in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.147170in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.119908in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.109292in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.108309in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.078168in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.045733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.065631in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.295358in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.334246in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.358797in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.373651in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.376139in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.379024in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.342972in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.293070in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.256189in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.212642in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.178739in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.144748in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.109574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.208919in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.196401in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.211440in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.243705in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.278634in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.285376in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.289615in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.288011in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.268093in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.205753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.949194in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.947760in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.015151in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.027699in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.035082in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.035338in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.035610in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.099138in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.133434in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.128492in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.114571in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.090522in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.065713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.117349in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.285993in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.347854in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.376643in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.378746in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.371079in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.372277in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.425092in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.496752in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.503722in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.459588in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.419611in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.371256in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.347872in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.258034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.220642in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.296364in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.370352in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.463501in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.571886in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.647654in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.776737in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.821518in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.836936in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.848118in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.854089in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.831239in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.796928in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.759299in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.700362in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.640276in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.587434in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.537694in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.495855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.334352in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.359135in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.507727in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.442823in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.252521in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.231233in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.197102in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.149023in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.096438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.282085in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.294915in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.311658in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.334282in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.365773in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.384990in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.416487in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.478518in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.491749in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.489172in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.475025in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.405210in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.370911in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.342119in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.307760in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.276845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.172135in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.177575in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.182919in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.186928in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.198920in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.196951in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.193595in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.186238in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.172428in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.155585in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.144460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.121482in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.124177in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.112612in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.104171in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.094654in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.083779in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.034325in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.011254in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.986431in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.981101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.060422in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.332163in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.464491in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.588927in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.713346in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.813931in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.883869in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.911542in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.820813in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.762864in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.686102in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.570978in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.524376in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.468954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.298500in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.362147in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.395274in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.448474in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.502362in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.578286in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.614912in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.613841in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.603357in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.583475in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.549991in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.508437in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.412477in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.397904in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.394807in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.394310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.102638in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.112526in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.152982in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.171843in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.200983in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.209965in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.214313in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.207019in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.169680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.074240in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.091298in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.121621in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.134438in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.143268in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.144604in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.100950in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.088187in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.061542in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.047574in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.035451in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.022785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.118468in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.138630in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.159166in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.235365in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.275348in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.285417in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.261155in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.233394in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.206206in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.155812in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.110099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.261496in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.227715in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.214854in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.204243in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.202837in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.201829in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.210381in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.210285in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.210046in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.211741in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.192896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.971154in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.967097in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.006930in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.034107in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.087095in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.102205in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.089148in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.061138in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.028367in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.012512in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.998985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.316016in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.320845in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.321758in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.322313in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.318479in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.308659in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.278986in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.244151in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.179222in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.160648in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.124916in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.112142in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.106319in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.099885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.192244in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.230730in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.244355in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.251386in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.275150in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.291754in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.301731in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.305630in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.309703in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.294895in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.309047in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.321304in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.327052in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.331653in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.326757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.115179in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.168698in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.180130in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.200452in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.200094in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.229200in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.284744in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.297666in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.293883in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.284105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.266039in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.295737in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.337141in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.378804in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.420386in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.463532in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.491443in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.493582in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.465426in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.376422in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.181882in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.169857in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.161176in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.153378in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.129437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.094021in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.159766in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.325734in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.397661in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.447855in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.485174in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.479450in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.319813in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.196833in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.154587in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.109143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.278095in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.321910in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.351934in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.412425in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.485043in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.469509in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.350029in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.307012in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.258388in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.203609in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.087101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.261855in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.293464in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.347608in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.371590in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.399386in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.456614in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.465599in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.478688in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.475666in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.460068in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.441718in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.404987in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.379974in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.335595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.040525in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.135300in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.190637in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.247056in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.384925in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.432151in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.462496in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.469241in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.430037in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.424144in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.420181in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.401080in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.373055in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.343577in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.282806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.327749in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.470409in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.496707in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.493090in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.474281in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.425658in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.366508in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.304488in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.270409in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.203052in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.171327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.302418in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.387033in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.398599in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.403633in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.403405in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.385719in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.375094in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.364329in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.277795in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.260150in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.246429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.144729in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.147449in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.150829in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.206813in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.268472in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.295678in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.319183in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.338927in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.338401in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.326154in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.310999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.998379in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.962200in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.936299in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.930313in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.922454in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.916555in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.912201in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.900909in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.889650in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.876576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.107743in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.115572in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.126241in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.124191in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.122446in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.117206in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.112837in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.103250in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.100074in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.090846in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.081844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.215316in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.202076in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.188536in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.177456in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.174226in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.170977in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.165479in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.159681in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.132701in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.124166in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.114360in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.105682in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.086210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.042782in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.054723in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.078644in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.090111in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.115118in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.127357in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.136677in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.158843in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.165627in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.155933in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.156933in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.133968in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.092401in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.055139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.205753in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.223887in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.249592in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.266966in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.278060in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.287470in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.289141in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.284609in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.279010in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.266066in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.256409in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.246252in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.219530in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.205016in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.194312in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.182836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.200531in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.202544in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.202242in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.203856in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.207088in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.207749in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.206695in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.206210in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.214976in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.224414in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.244607in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.276544in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.295587in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.292269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.952399in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.255427in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.298314in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.292954in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.312519in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.313229in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.281789in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.269195in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.251925in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.129506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.161709in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.200156in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.244078in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.272641in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.284598in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.283907in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.291438in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.390593in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.416714in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.309593in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.284868in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.260449in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.235581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.103236in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.115119in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.137725in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.223827in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.268988in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.260199in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.240345in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.215269in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.165180in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.077354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.937529in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.928126in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.901662in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.889920in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.883232in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.898655in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.918790in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.931038in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.954704in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.965472in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.975317in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.981173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.210346in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.238192in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.271004in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.290555in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.303354in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.310356in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.324429in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.323793in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.319726in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.284718in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.232684in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.234189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.384366in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.419426in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.473625in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.489919in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.509202in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.525085in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.701226in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.695826in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.663909in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.579045in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.541525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.176915in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.175957in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.171709in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.163357in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.152867in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.137904in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.123242in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.107133in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.101274in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.095127in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.078107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.152675in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.176874in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.201472in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.258093in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.288386in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.321348in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.348828in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.342304in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.331882in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.318034in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.274333in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.245167in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.218847in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.191010in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.144281in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.125193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.300798in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.351380in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.368831in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.384240in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.367883in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.350581in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.323774in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.296978in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.281409in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.262705in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.243554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.262682in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.272654in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.284567in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.279232in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.234970in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.210770in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.181127in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.091017in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.075493in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.047799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.167375in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.179232in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.192203in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.206930in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.220866in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.246339in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.248372in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.254429in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.255520in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.241970in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.234598in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.217217in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.210768in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.179505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.137468in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.153849in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.173053in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.238778in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.264016in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.318660in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.345042in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.373448in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.399896in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.437881in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.450076in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.447180in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.430513in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.416812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.298685in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.346239in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.362721in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.379412in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.368251in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.355944in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.313857in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.250132in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.212916in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.194035in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.178030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.227479in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.259662in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.320138in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.349242in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.368927in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.373306in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.369059in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.354001in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.332317in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.305733in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.252464in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.199202in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.170109in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.088534in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.061786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.239979in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.279088in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.326687in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.411597in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.460443in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.475233in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.491690in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.494068in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.484889in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.466652in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.446695in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.423888in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.401134in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.353717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.818477in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.849012in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.908143in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.934282in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.046262in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.100711in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.115654in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.127238in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.131039in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.121852in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.108431in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.091207in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.063561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.297763in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.332417in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.391761in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.408967in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.426106in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.429120in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.413844in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.394694in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.370376in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.320089in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.290898in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.264795in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.236061in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.208306in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.185067in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.157283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.208914in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.238319in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.318370in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.550478in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.561213in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.564762in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.550538in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.526109in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.415865in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.329216in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.282653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.154574in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.169559in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.197192in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.182646in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.166496in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.151632in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.104575in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.082227in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.069241in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.065168in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.059020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.218917in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.316389in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.444670in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.471513in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.556031in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.570103in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.568623in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.563070in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.522236in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.363563in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.283129in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.256832in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.190558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.150700in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.215135in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.292018in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.317965in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.337021in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.361166in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.383213in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.384570in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.346078in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.330929in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.273285in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.164595in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.126173in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.046034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.034876in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.035413in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.034288in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.030012in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.048107in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.057094in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.065444in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.058949in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.056500in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.045157in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.016662in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.003299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.726343in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.736437in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.744963in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.751978in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.758710in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.770225in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.782032in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.798111in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.808777in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.816478in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.816986in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.819495in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.814519in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.801291in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.788845in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.780609in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.769915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.194941in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.196746in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.186558in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.164284in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.151384in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.140090in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.129383in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.102391in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.086581in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.073970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.913405in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.006349in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.074612in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.138114in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.161650in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.175565in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.178021in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.167236in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.008235in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.979926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.210472in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.234843in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.237869in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.224771in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.141059in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.130676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.099975in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.156524in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.194985in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.238085in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.278756in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.323954in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.407314in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.467332in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.482861in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.483218in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.458292in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.470379in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.469353in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.465360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.232931in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.224008in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.188336in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.148427in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.110294in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.102319in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.096456in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.093276in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.090490in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.082565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.152217in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.205471in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.278682in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.330069in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.380839in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.423363in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.458434in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.466362in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.442303in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.416592in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.391016in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.360667in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.265761in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.187230in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.145677in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.123222in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.095494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.909332in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.941734in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.976435in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.008476in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.054594in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.066517in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.086778in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.093752in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.093757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.078934in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.997453in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.984148in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.969311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.275483in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.289947in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.278452in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.262714in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.244712in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.229053in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.196835in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.181952in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.169081in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.159792in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.124639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.927469in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.956330in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.025602in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.999306in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.987034in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.973842in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.955614in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.946457in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.933889in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.914603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.266093in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.248892in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.226007in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.219235in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.200605in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.196588in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.192639in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.184883in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.176254in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.166503in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.155077in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.144550in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.136309in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.117586in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.107456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.836371in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.971767in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.075722in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.120219in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.156914in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.212868in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.200536in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.162731in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.097577in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.069410in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.037016in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.003108in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.966237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.153207in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.264128in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.382854in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.494019in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.602467in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.685969in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.744425in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.769659in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.767995in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.730784in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.690472in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.577443in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.513298in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.488979in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.414843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.221837in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.225339in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.219628in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.213566in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.216232in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.198305in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.189473in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.165651in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.145602in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.103951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.234860in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.270409in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.284828in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.293163in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.289276in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.300343in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.336564in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.334988in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.321807in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.311336in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.289727in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.263497in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.246234in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.230287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.189741in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.391292in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.486680in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.604618in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.664203in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.658779in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.633193in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.604892in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.518893in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.385612in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.249458in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.153237in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.111649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.115253in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.141524in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.152525in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.157392in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.165426in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.167403in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.173920in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.168014in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.137193in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.126043in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.114029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.161096in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.160814in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.184150in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.193383in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.191464in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.219761in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.207917in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.163540in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.105647in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.065173in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.046669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.952986in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.993411in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.015387in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.012265in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.001693in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{0.987612in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{0.974304in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{0.962353in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{0.948553in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{0.909734in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{0.891969in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{0.875039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{1.008505in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{1.083165in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.160453in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.169919in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.247598in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.264627in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.271392in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.281879in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.273399in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.257184in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.225313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.059115in}{0.629134in}}{\pgfqpoint{2.374751in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167058in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{9.280683in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{9.394307in}{0.911536in}}%
\pgfpathlineto{\pgfqpoint{9.507932in}{0.949783in}}%
\pgfpathlineto{\pgfqpoint{9.621556in}{0.993928in}}%
\pgfpathlineto{\pgfqpoint{9.735181in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{9.848805in}{1.082175in}}%
\pgfpathlineto{\pgfqpoint{9.962429in}{1.114661in}}%
\pgfpathlineto{\pgfqpoint{10.076054in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.160028in}}%
\pgfpathlineto{\pgfqpoint{10.303303in}{1.165651in}}%
\pgfpathlineto{\pgfqpoint{10.416927in}{1.159724in}}%
\pgfpathlineto{\pgfqpoint{10.530552in}{1.159669in}}%
\pgfpathlineto{\pgfqpoint{10.644176in}{1.145773in}}%
\pgfpathlineto{\pgfqpoint{10.757800in}{1.135540in}}%
\pgfpathlineto{\pgfqpoint{10.871425in}{1.123156in}}%
\pgfpathlineto{\pgfqpoint{10.985049in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{11.098674in}{1.090133in}}%
\pgfpathlineto{\pgfqpoint{11.212298in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{11.325923in}{1.053574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.059115in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{9.059115in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.059115in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.433866in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424972in}{2.511669in}}%
\pgfpathlineto{\pgfqpoint{11.424972in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{11.725928in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{11.725928in}{2.511669in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.521807in, y=2.455280in, left, base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont truthfully reporting}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.246491in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.09}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/5x3/5x3_revenue.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/user/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.774090in}{2.762422in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.774090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.774090in}{2.762422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.762422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564667in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.011807in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.011807in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{0.564667in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729693in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729693in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900573in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900573in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788237in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564667in}{1.166231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.092365in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564667in}{1.759330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.685464in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564667in}{2.352428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.278562in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=1.530245in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Revenue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.298232in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.992295in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.199732in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.271664in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.299157in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.312867in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.321264in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.327208in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331388in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334539in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337805in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341235in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344006in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344842in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345704in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346375in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346862in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.095592in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.215711in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.259941in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.285099in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.299056in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.304945in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.315598in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.326794in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.326635in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.333533in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332211in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.331079in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.337211in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.339049in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339425in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344123in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.340318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.300987in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.171384in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255816in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.289167in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.306327in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316083in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.323158in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328824in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333236in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336070in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338726in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341095in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343092in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345522in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345769in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346523in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.256084in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.951277in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.245285in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.281800in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303427in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.314620in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.322273in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.332786in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335933in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338754in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340355in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341617in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342964in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343902in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344866in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345242in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346075in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.788835in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.126029in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.157563in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.252149in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.289437in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.306811in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.322845in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.328619in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.314809in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330027in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.336172in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.326821in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.339335in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.334724in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.337763in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339292in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.339638in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.300333in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.890783in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.133458in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.248528in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.284934in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307272in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317355in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.327584in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.332367in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337571in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339543in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342550in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343546in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345060in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.347141in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347725in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.295703in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.964958in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.207803in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.314004in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.322192in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.328465in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.332640in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335611in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338863in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340493in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342216in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343481in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344215in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345078in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345965in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346103in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346676in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.933810in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.150011in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.239445in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.296463in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.309534in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.316146in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.321090in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.329283in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334123in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.325015in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339009in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.339815in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.340065in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.342731in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.329688in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344740in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344831in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.965708in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.168921in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.241287in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.275860in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.287863in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.304035in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.314412in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.320372in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324887in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.315247in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.327812in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.336041in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.337056in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.327920in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343346in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.338577in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.343985in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.339743in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.342501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.332667in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.956772in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.247814in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.289052in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.308487in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318394in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.326143in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331094in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334671in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336957in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338862in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341201in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342330in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343628in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344676in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345322in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346000in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346885in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.188508in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.263984in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.297813in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.312147in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.322503in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.330393in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331981in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335698in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338574in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.341078in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342894in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343376in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342872in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344976in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.348579in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346116in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347552in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.334669in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.957246in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.165195in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.245880in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.282638in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.302864in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.314555in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.322217in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328508in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.332954in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337024in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339769in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342032in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337487in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343125in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.346422in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344551in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346898in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.908685in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.134245in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.233188in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.275558in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.302089in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.314118in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325245in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331482in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335059in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336939in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.336895in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339374in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343093in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344870in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344013in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.346366in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346711in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347147in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.283988in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.965453in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.178912in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.259593in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.294379in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.311680in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.324539in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.331271in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.336617in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.336270in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.341752in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.341536in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342775in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344734in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.346417in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343612in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.347167in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347992in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.316567in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.944970in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.157354in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.240237in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.274128in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.292621in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.303915in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.319448in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.320154in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.322936in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.327074in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.328164in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.338322in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.339639in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.338119in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.342974in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343982in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.344952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.245449in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.980424in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.189242in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.251749in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.278717in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.297566in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.315282in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.318049in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.327728in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.337658in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.339931in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.336671in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.344293in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341580in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335713in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.347266in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.343642in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345868in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.332248in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.162375in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.245602in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.287286in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307487in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317146in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324223in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.327374in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335053in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336726in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339593in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342411in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342976in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344863in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345072in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345414in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345509in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347427in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.290090in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.913796in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.169880in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.283679in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305793in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318620in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324518in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329358in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336377in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338965in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342131in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343103in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344804in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346039in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.953916in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.169587in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.292740in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.311805in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.329274in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.334906in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.336920in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.339701in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.341433in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.343683in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343294in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.345178in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.347210in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346856in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346491in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.414009in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.989212in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.173402in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.252722in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.282616in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.294721in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.302318in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.308604in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.313174in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324280in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.320837in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.328550in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.331976in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335748in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.333795in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.341832in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.339965in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.341632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.812278in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.097479in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.212150in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.289903in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.316051in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.319916in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.325200in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.333486in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.337690in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.340313in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342023in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.340201in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345815in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.340580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.357498in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.967872in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.166414in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.241657in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272462in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.290669in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.299174in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.302318in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.319700in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.322484in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.325678in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.334936in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.336114in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.334774in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.328603in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.342874in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344262in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344426in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.343422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.249620in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.879864in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.161164in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.238184in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.274478in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.293364in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.298335in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.313513in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.315329in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.319618in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.329703in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.336080in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.323919in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332290in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.340241in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.339459in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344740in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341314in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.341985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.979202in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.177570in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.254401in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.288104in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318757in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325981in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331191in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335062in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337573in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339778in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342071in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343309in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344596in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345692in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345254in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346492in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346539in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.294793in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.943346in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.167225in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.249805in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303514in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.323331in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329553in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333983in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337607in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340091in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343072in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343642in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344892in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346403in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.188749in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.821335in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.141666in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.221779in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.257472in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.277432in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.292961in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.304497in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.313064in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.319253in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.326678in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.329070in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.333809in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.328777in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335650in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.337576in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339025in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.340859in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.338669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.933612in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.160870in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.256906in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.288388in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305990in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.320097in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.328051in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.332469in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335334in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338419in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339855in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341699in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342862in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343856in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344515in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345546in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346308in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346961in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.375584in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.001409in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.270519in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.296675in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.312474in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.321501in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.327652in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335864in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.339690in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.341002in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342213in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343653in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342384in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344223in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.347273in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345002in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.348043in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.943336in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.173955in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.260657in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.291927in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307064in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317712in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324668in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330412in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333881in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336510in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339142in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341241in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342332in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342862in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344120in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344730in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345723in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346300in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.270876in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.972873in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.165699in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.194645in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.239596in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.253943in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.279738in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.313893in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.324826in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.328464in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.331296in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.332759in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.334301in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.333906in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.334277in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.338665in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.342066in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.341802in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.338572in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.342904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.961483in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.178679in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.247198in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.284566in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303077in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.312456in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.320636in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.326423in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330331in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.333662in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337424in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.338765in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342392in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341596in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344142in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345091in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344300in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346375in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.333757in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.975014in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.242325in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.275985in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.289272in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.304396in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.313132in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.317905in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.325710in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.321395in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.331178in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.333215in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.334640in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.338523in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.339611in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.336309in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.338203in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343647in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.338762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.943360in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.157498in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.226112in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.265106in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.280427in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.290864in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.299274in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.313559in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.325177in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330686in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.334274in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.335320in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.335251in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.340716in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.341022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.975365in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.153775in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.221379in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.262029in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.285650in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.299677in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.311233in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.315930in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.321633in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.327700in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.330547in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332713in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.339684in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335127in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.340783in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339794in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342960in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.342186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.312416in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.174507in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.269124in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.294083in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.300826in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.313530in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.321443in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.326847in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.311225in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.331515in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.332774in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.329177in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.330439in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341305in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.339446in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.341428in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.337207in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.345127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.939680in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.174631in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255016in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.290482in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307754in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.319547in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.326372in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331737in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335218in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337790in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339621in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341507in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343048in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344362in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344788in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344943in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346320in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.246437in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.588134in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{1.730594in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.732077in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.743291in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{1.747699in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{1.749120in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{1.752324in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{1.749961in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{1.754369in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{1.756059in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{1.756666in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.755879in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{1.755397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.281815in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.961232in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.104896in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.200002in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.218267in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.260551in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.291664in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.315817in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.320708in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334667in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336284in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338147in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340314in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342792in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343810in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344088in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345024in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346366in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346559in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.378838in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.905245in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.142638in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.241666in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.281466in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.301465in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.313184in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.322544in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328252in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.331788in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335246in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337841in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339845in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341500in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342826in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344041in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345977in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346532in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.175721in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.259701in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.292180in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.309361in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.319215in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325795in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331465in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334754in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337194in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339822in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342257in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344543in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345316in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345125in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345091in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.857747in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.130442in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.240179in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.302141in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316487in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328671in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333626in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336720in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338658in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339580in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342398in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344048in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345460in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345612in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345446in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346786in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.356517in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.992857in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.168985in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.224638in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.263494in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.291024in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.304466in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.314432in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.318096in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324018in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.326542in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.332660in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.331410in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.338191in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.338660in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.342352in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342111in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.341381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.283525in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.933266in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.167919in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.249989in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.286939in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303807in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316924in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.319189in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333481in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334489in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337554in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339487in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341338in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343600in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344808in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345035in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346151in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346619in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.245007in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.867777in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.134624in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.235313in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.277302in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.297156in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.310236in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.319974in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.326053in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330521in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335198in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337061in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339047in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342092in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343022in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343959in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344823in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345549in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.413151in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.971810in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.177002in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255486in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.288231in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.306090in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317074in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324309in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328600in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.332675in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340209in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341606in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342968in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344125in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345342in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346524in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.376738in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.979837in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.179464in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.254616in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.289372in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325178in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330614in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333226in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335610in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338874in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341256in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342537in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341813in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.342634in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344886in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.342668in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346241in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.291941in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.944941in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.157302in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.243593in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.275911in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.314400in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.312384in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.327579in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.319734in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.325178in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330186in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.324066in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.338932in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.329066in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343756in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.339007in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.338672in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343389in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.256548in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.949859in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.176603in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.289017in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.308610in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318859in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331134in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335445in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338842in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340456in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.343541in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.344971in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.346062in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345959in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345874in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346105in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347546in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.374270in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.245306in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.296948in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316290in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.322626in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.334145in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330681in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337321in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338672in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341696in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341017in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343991in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.346105in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347416in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.349437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.940488in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.169353in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.256996in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.290331in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305935in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316737in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324193in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330064in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333366in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336826in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338267in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342106in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343015in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344031in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345084in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345770in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346326in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.306007in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.960358in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.189065in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255817in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.288225in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305911in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318928in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.326050in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.333131in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.336141in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338036in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340169in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342271in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343760in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343305in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344390in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345261in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347219in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.241026in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.938352in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.252123in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.271768in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.315881in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.322309in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.326534in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.323815in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332567in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.336940in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335391in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.341125in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.339825in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.336126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.219519in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.958836in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.177499in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.249707in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.282137in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303153in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316676in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325786in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330318in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333193in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337001in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338720in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342476in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342905in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344917in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345133in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345929in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347310in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.348026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.320874in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.056454in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.176988in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.221102in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.261757in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.262408in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.295163in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.310229in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.322873in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.317107in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.329201in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.336198in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.336093in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.335052in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.337527in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.339078in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.338731in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345656in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.340817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.273024in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.911362in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255453in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.286538in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.306966in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.321715in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.329108in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.336467in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334905in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336932in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338657in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341636in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342566in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344403in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.346304in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344124in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346803in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347990in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.349176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.893231in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.127568in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.229140in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.269736in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.290773in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.297175in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.312804in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.315485in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324157in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.319686in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.328953in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.327370in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337549in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.331283in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.338535in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.338391in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342812in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.344496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.979153in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.155678in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.239904in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.275289in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.294144in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.314435in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.324089in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.331904in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.329502in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.328636in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.343010in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.334585in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.338487in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343124in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.336427in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345131in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341990in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.217832in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.962620in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.148062in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.218645in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.267404in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.280329in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.291098in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.319415in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.327935in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.326874in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.329839in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.328134in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.339606in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335490in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.342877in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.334642in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342685in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.337951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.396092in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.986938in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.185881in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.260108in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.290808in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.308473in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318760in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325957in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331616in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.337288in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338717in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340165in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342322in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343194in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.346419in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.346891in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.346025in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.347762in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347164in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.374300in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.182141in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.259143in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.290569in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307928in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324554in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329100in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.332616in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335285in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338320in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340299in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341791in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343179in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344759in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345376in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346175in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346407in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.288016in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.982311in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.161580in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.235263in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.267446in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.284599in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.296090in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.303420in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.320260in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.316403in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.323367in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.328559in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.335260in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.328616in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337688in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.335964in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339860in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341361in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.342376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.308212in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.859966in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.090355in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.227564in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.276653in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.266465in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.292242in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.319048in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324192in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.317846in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.333813in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.334531in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332974in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337517in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.337396in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343481in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.343172in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341470in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.340925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.213096in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.852216in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.124135in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.227007in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.266586in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.288718in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.307109in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.320360in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.326923in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.332577in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338506in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338150in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341822in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344365in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344654in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344609in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346323in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346921in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.581965in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{1.689041in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{1.731957in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.738944in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.742779in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{1.748381in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{1.753368in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{1.754189in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{1.754623in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{1.755662in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{1.756078in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.756474in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{1.756543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.257537in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.946213in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.191392in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.268723in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.298780in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.313889in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.322540in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.329259in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.334853in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.337111in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338330in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342206in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.345589in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344547in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345549in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345207in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346680in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347249in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.348400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.956215in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.151445in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.259649in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.282019in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.298308in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.307960in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.317226in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.325986in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.318446in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.333322in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.335105in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.331247in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.335432in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.336074in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.338807in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341301in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.338553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.022888in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.212462in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.276466in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.300567in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.313396in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.322827in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.329282in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.333121in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.336606in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.341502in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.343289in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.344185in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.345470in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.346484in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345888in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.347523in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347949in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.348661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.274688in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.292230in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.302290in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.316048in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.318104in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.317908in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.335204in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.333968in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.325482in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.334176in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.339770in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343741in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341419in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.344736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.354218in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.935766in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.140761in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.236158in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.276058in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.296306in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325110in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330458in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333961in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336747in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339530in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341344in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343114in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343812in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344206in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345263in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346360in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345260in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.349775in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.015660in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.194407in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.264779in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.293688in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.309018in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318026in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324649in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329237in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.332573in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335718in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338102in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339838in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341199in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343614in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344484in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345541in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346059in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.232825in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.158689in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.245251in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.287531in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307718in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318765in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325735in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334437in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338063in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340348in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342076in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343383in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345996in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344518in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346388in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347128in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.270447in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.891261in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.169237in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255822in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.288170in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305773in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.315649in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.322479in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328676in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.332371in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335279in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338047in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339957in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341532in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342880in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343912in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345014in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345685in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346014in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.335164in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.015056in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.253004in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272275in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.294303in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.307248in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.311312in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.321039in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.322653in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.327901in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.335069in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.328860in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.335454in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.336541in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341569in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.340247in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.343529in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.338477in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.922158in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.104029in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.210460in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.241247in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.260029in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.299912in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.309127in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.323279in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324150in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.329283in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.325111in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.336202in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.336888in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337974in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.336094in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.338681in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.340333in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343103in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.336784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.218268in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.259503in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.281027in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.298799in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.315047in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.314212in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.318489in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.331485in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.328516in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.335844in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.339112in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341056in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.341703in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.343458in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342296in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.344062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.296038in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.191999in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.247616in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272150in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.298645in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316699in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324522in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.318173in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.326682in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.330403in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.326367in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.334973in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.338063in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.332741in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.329416in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.346987in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345966in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341808in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.342092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.203638in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.928181in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.111222in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.217084in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.261973in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.285398in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.291043in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.307475in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.321268in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.333356in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330970in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341541in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.340684in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.338410in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.339086in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344210in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.340453in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.187571in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.257696in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.284369in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.294988in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.310789in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.318519in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.321324in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.329909in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.331974in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.333163in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.329064in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341373in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.346885in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.337325in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.340774in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341659in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.199070in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.922262in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.128831in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.223205in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.249034in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.270574in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.290062in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.295886in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.315348in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.318367in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.326183in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.327471in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.332799in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.331923in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.340381in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.339748in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.339641in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.342127in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342587in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.340676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.335124in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.991795in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.193292in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.283454in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.306252in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.322123in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331737in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.337267in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.340284in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.342127in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341993in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344436in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343431in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.346641in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344390in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347112in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.259192in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.931731in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.167436in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.235382in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.278073in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.291085in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.303058in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.318798in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.322421in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.323517in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.333475in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337776in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339759in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342617in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343531in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344600in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345863in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345847in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346913in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.173777in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.908215in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.136585in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272007in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.277825in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.294064in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.315854in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.318868in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.328921in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.328269in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.336490in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.335221in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341493in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337590in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343970in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343188in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.341070in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344248in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.344197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.295756in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.881298in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.122016in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.229263in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.266328in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.283687in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.307853in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.326867in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.333041in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.336487in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337661in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339313in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342431in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342637in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344427in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344187in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345369in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346016in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346975in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.235364in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.906883in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.127917in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.220130in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.257664in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.278388in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.294676in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.310678in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.314718in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.321071in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.322411in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.331658in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.334633in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.328330in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.333441in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.338762in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.341654in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.342099in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.340176in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.342022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.984696in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.182983in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.261987in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.286021in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305806in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325774in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331211in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334666in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338634in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339672in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341736in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343334in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344412in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345773in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345781in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.347026in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347922in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.160232in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.853263in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.144405in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.239657in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.276627in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.301022in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317967in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325389in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329577in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334571in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337838in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339666in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341378in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342598in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344563in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344750in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345986in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346558in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346533in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.345807in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.954191in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.122156in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.177450in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.240459in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.249167in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.257502in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.303173in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.315293in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.326593in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.325530in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.332775in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339192in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.334753in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.334239in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341266in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.341258in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.336730in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344211in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.344623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.309942in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.181644in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.254768in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.288485in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305295in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316804in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.323189in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328753in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333247in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336183in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338648in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340377in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342167in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342611in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344467in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345718in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346159in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346745in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.327307in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.147346in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.237789in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.277490in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.299669in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.312125in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.321370in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.327712in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330853in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334230in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.336682in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339006in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.340622in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341913in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343173in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344092in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344996in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345707in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.167128in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.259679in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.289580in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.304204in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.313469in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.319465in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.328425in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334279in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337682in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339604in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341175in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342479in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343991in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344697in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345386in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345832in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.117294in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.224657in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.265134in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.285654in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.293598in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.301624in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.308418in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.320227in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.321662in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330564in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.332614in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.334407in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.335563in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.330550in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.340799in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.342640in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342409in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.341647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.329875in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.960985in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.223578in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272948in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.291025in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.292389in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.313607in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.320651in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.322028in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.324217in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.318787in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.330305in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.336459in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.333270in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.339117in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.340671in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343479in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.339156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.164470in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.902212in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.132519in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272544in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.279517in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.314003in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.317839in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.329751in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.332104in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.332392in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.338156in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341754in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335295in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.342542in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.340827in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345272in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.344816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.993274in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.172378in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.242596in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.275124in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.294258in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.304528in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.313757in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.317180in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.329300in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.331666in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.331303in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.334514in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337280in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.342057in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344940in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.342610in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.340829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.157216in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.613879in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{1.696433in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{1.723155in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{1.731625in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{1.740487in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.744582in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{1.749623in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{1.752095in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{1.753367in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{1.754613in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{1.755036in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{1.756191in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{1.756770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.244278in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.884174in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.162500in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.252447in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.285442in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.304094in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.315442in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.323316in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329580in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.331430in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334948in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337039in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339823in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.340085in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342879in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344552in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344679in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345209in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345875in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.953686in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.265704in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.297893in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.313153in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.323854in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.329758in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.334425in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.337609in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.339550in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.342376in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342878in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.344892in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.345054in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345989in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.347469in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.348001in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.348596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.220521in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.829041in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.060719in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.198047in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.249198in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.273273in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.294603in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.316675in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.325765in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330642in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336375in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338548in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339183in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344541in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343770in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344611in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345744in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347585in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.257448in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.922156in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.163788in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.240727in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.274871in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.292770in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.312362in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.320717in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.322196in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.328682in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335065in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339888in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342671in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341891in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344624in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345365in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346044in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.222018in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.895765in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.155244in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.248843in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.287366in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.306202in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317501in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324563in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329703in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333352in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336196in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338756in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340043in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341488in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342494in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343272in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344736in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346494in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345887in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.139690in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.286870in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.301088in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.312163in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.314398in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.320724in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.331033in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.329012in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.333654in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.336015in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341360in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.334943in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339980in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.340953in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.338402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.351685in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.957933in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.170674in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.253320in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.286232in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303489in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.313726in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.326890in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.336494in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339270in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341064in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.340505in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343683in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344617in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345009in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346349in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.963415in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.191081in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.262494in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.309056in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318760in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.329409in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.325822in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334937in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.339264in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.343146in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343799in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343204in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345085in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.347499in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345899in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346823in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.923953in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.139906in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.229397in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.272065in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.296392in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.310771in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.318807in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.323287in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.328274in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.332002in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.331235in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341398in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332713in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343550in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.342178in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.341203in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345709in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346887in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.345606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.360410in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.888976in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.080328in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.211079in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.296758in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.272001in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.305511in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.320513in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.322390in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.327887in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.339641in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.329398in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.342043in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.341843in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.340167in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.339995in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.343857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.253715in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.128584in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.231172in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.266001in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.288342in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.301428in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.316753in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.322094in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.331404in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.333001in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330267in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.336868in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341355in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342321in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343969in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343184in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346662in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.345591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.232514in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.864688in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.161547in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.252985in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.289561in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.308183in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324990in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330333in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334212in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337350in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339833in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341868in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343462in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344733in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345434in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346283in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347074in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.372562in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.912886in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.149234in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.226118in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.266234in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.303707in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.321778in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.326703in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.332653in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335285in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338069in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340055in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342337in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342985in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343614in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344877in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344913in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345937in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346709in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.995828in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.180507in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.257172in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.289899in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307351in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317369in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324542in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328086in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333556in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336387in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338319in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340354in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342019in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342818in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343747in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344493in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345238in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346035in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.396055in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.001604in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.178650in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.243216in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.276850in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.300012in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.313639in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.320559in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.316331in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324845in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.322510in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.335683in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342445in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.336636in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343832in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.335988in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.341938in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.337129in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.335140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.901621in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.130652in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.222348in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.257696in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.283909in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.302708in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.309741in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.314473in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.321398in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.326870in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.332421in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.332054in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.334142in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.336660in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.338492in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.337494in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.341995in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.339737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.419886in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.984540in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.179649in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.249678in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.285964in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305793in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317131in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325024in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.336163in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338635in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340942in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342588in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344245in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345805in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343780in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346782in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347216in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.261744in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.907834in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.168052in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.242844in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.276002in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.310680in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.316002in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.317864in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.323219in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.321056in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.335107in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.338091in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.338606in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.340211in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.335846in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346000in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343228in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.329737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.353665in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.937506in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.133130in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.231171in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.276216in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.298535in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.311303in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.320101in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.324811in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330007in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334248in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.336123in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.338559in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.340087in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341735in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343123in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345176in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346074in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.896234in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.122659in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.218446in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.241945in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.249856in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.263944in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.308749in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.320734in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.333082in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330016in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.338159in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342211in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344161in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343071in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345532in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343331in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.343145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.935498in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.258702in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.291073in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.307735in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317986in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.325375in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335211in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337033in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339027in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341245in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343218in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.343907in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.346196in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.346017in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346963in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346766in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.348310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.206865in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.224904in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.254851in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.278815in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.296031in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.307859in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.312585in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.316442in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.323353in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.326611in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.330422in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.333822in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.336112in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.338301in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.337141in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.343591in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.335704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.182177in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.601110in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.057028in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.217139in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.267519in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.285089in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.300588in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.306751in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.309750in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.316095in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.329297in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.321825in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.326729in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.337092in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.327483in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.331817in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.340208in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.334830in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.337623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.353127in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.128697in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.225982in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.251046in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.262707in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.277307in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.314332in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.324746in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.330774in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.327941in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.342408in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.336049in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343855in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.341959in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344551in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347478in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.899329in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.089618in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.184876in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.224430in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.234225in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.267559in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.322485in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.332561in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.336291in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.341849in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343556in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344149in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.342961in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.340867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.924438in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.163174in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.254175in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.288571in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.306789in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317767in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.326168in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.331472in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.335414in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.338463in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.340534in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341285in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341314in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344104in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345068in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345538in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346604in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.347753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.255434in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.285628in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.301648in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.312652in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.321747in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.327009in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.333276in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.338512in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341748in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342143in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.342838in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.343195in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344452in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346456in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.345728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.002551in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.204061in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.258735in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.280151in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.297254in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.311356in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.316067in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.328505in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.331553in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.335487in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.328102in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.337944in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.317995in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.335609in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345828in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344446in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.341692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.163086in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.242829in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.285408in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316041in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.323911in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.328945in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333203in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.335746in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.338571in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.341672in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.341725in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342550in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343601in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.345676in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345263in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.960597in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.180904in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.254676in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.286891in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.304921in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.316625in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324856in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.329111in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.336083in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339108in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340543in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.342001in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342635in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343936in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344173in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346062in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.346060in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.252271in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.971072in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.251260in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.287267in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.304774in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.315517in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.322729in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.327853in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.331557in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.334769in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.337326in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.339025in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.339933in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.342011in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.343174in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.340993in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.344631in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.345828in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.313357in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{1.908778in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.166746in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.251095in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.286179in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.306313in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.317217in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.324443in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.330611in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.334316in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.337236in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.339552in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.340410in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.343402in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.344472in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.345186in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.344366in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.346840in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.347277in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.346766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564667in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675901in}{1.360357in}}%
\pgfpathlineto{\pgfqpoint{0.792989in}{2.003652in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{2.175744in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{2.248023in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{2.275782in}}%
\pgfpathlineto{\pgfqpoint{1.261341in}{2.290285in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{2.303974in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.317395in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{2.319207in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{2.321769in}}%
\pgfpathlineto{\pgfqpoint{1.846781in}{2.325068in}}%
\pgfpathlineto{\pgfqpoint{1.963869in}{2.330376in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{2.338667in}}%
\pgfpathlineto{\pgfqpoint{2.198045in}{2.330949in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.329722in}}%
\pgfpathlineto{\pgfqpoint{2.432221in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{2.549309in}{2.332581in}}%
\pgfpathlineto{\pgfqpoint{2.666397in}{2.339133in}}%
\pgfpathlineto{\pgfqpoint{2.783485in}{2.344682in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{2.341882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564667in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.564667in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564667in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.011807in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788237in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406699in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.853838in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.853838in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{3.406699in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571724in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571724in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742604in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742604in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630268in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406699in}{1.166231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406699in}{1.759330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406699in}{2.352428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.930859in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.974476in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.047174in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.168941in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.298452in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.433220in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.761430in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.851914in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.920428in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.038074in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.083076in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.125010in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.158624in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.182288in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.203432in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.221785in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.237396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.953269in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.023146in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.223493in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.329970in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.449393in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.579033in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.708919in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.815674in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.908051in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.983352in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.040945in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.124174in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.153943in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.179016in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.192317in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.206710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.013302in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.075121in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.174508in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.296071in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.550149in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.659838in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.752458in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.839845in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.908915in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.964696in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.014028in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.054582in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.089608in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.126068in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.186039in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.204890in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.222117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.950004in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.998414in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.143815in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.387511in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.641856in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.746524in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.835384in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.904190in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.967731in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.018435in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.066711in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.101807in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.135100in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.159549in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.183132in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.201433in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.214030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.911321in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.062350in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.178362in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.438357in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.559617in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.669590in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.929819in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.054104in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.100384in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.137839in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.168288in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.192614in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.212592in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.228029in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.238732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.026996in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.401887in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.539276in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.660275in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.770159in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.863144in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.954805in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.068789in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.109618in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.140064in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.156256in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.180238in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.185696in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.199024in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.210089in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.220176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.013451in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.138448in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.666999in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.765840in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.860405in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.933719in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.997271in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.050026in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.093054in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.159165in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.183098in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.220346in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.233963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.910120in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.971904in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.347890in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.459554in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.563069in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.825523in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.891147in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.950558in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.002051in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.048569in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.090173in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.123235in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.151169in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.177710in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.196995in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.215187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.898697in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.977636in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.115915in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.479630in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.597096in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.787543in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.867171in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.928197in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.991505in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.038637in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.080610in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.145772in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.166234in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.184645in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.199043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.014857in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.075812in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.266920in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.616716in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.821962in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.905122in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.979248in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.041940in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.094151in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.128973in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.183441in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.202700in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.216782in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.228667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.342849in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.754852in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.868734in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.937304in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.992400in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.044589in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.082246in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.114828in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.142056in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.186274in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.202570in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.216673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.972172in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.025012in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.221299in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.365906in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.508145in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.764818in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.867447in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.947463in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{2.017975in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.157869in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.185581in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.208459in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.225086in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.234452in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.242418in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.252923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.985721in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.184066in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.249746in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.661924in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.759803in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.850611in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.930099in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.999747in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.108179in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.149466in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.179166in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.205790in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.222075in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.234843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.073264in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.155144in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.260081in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.378937in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.613262in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.725151in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.834259in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.002427in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.067934in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.121039in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.158643in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.180302in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.195413in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.210325in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.221692in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.229775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.805585in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.968023in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.201346in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.324361in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.442799in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.676572in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.779029in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.866579in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.939552in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.005488in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.058478in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.099761in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.132066in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.158270in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.174974in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.184041in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.198284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.137788in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.847925in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.938718in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{2.006030in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.055876in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.108965in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.139257in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.157152in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.182623in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.196388in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.210226in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.220618in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.226787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.969303in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.084784in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.183019in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.302592in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.547367in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.751629in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.845773in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.927526in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.002146in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.063278in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.114058in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.184612in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.220884in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.234365in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.245149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.946526in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.989745in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.081954in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.202273in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.453184in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.680741in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.785802in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.879549in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.958223in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.026204in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.084182in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.128079in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.162737in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.187567in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.205880in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.221913in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.233560in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.243793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.930094in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.986743in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.173534in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.316995in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.601661in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.719506in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.824593in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.911765in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.031641in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.078661in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.114230in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.136564in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.169347in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.180332in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.199622in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.211139in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.220737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.903316in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.984724in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.419392in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.558320in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.667008in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.767331in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.847159in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.919159in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.976906in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.033497in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.071663in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.104217in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.134863in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.165808in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.182943in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.194455in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.205057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.895136in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.922573in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.965366in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.304019in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.687885in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.885293in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.959470in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.025607in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.067984in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.105166in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.137861in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.152517in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.168999in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.186591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.904409in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.968594in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.129208in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.223668in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.331492in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.562877in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.666218in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.926732in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.990849in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.042569in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.083820in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.119692in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.145968in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.171467in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.185705in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.204531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.013183in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.130996in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.277897in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.424067in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.538228in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.643216in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.833067in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.906050in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.975329in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.030088in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.074134in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.114725in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.149589in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.168632in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.192991in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.207100in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.221919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.937278in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.990494in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.191928in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.313501in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.675798in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.950862in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.013831in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.072484in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.120360in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.157954in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.193409in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.213409in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.230731in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.253926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.021645in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.111379in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.206828in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.308908in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.557869in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.688862in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.801402in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.873243in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.938182in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.990620in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.042831in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.081534in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.118774in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.152376in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.173991in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.192031in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.208583in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.223534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.814250in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.866713in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.021558in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.117653in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.510937in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.622369in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.817586in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.964307in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.019023in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.059041in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.091887in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.122605in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.144500in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.163656in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.179044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.924837in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.998307in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.096954in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.160460in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.443001in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.550905in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.661185in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.758807in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.923951in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.992687in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.093126in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.131768in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.161155in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.186517in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.206856in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.223429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.899204in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.039718in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.176542in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.310249in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.575398in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.687579in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.792461in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.887466in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.957225in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.005307in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.049046in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.091741in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.121885in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.150795in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.182066in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.190804in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.204200in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.213539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.993037in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.164132in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.270961in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.388257in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.601667in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.697950in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.949195in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.005269in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.044931in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.117328in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.143434in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.172080in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.190314in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.209257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.931226in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.992949in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.097253in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.234481in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.370729in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.509165in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.762069in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.954490in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.032182in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.091175in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.120376in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.150445in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.171483in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.187302in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.189309in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.219282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.917287in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.428491in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.549292in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.665831in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.863451in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.939773in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.999777in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.051712in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.091860in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.115509in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.141071in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.162872in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.181622in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.187053in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.200098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.894504in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.976841in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.088187in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.355399in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.490606in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.607907in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.804284in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.881047in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.001104in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.047599in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.085535in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.126214in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.159177in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.182660in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.201432in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.212473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.777601in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.816058in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.887278in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.070220in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.169891in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.282370in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.408270in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.654377in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.744056in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.836327in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.908114in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.974767in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.071050in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.137197in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.158958in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.173807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.891543in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.948153in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.022087in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.289143in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.442877in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.596586in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.824896in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.908096in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.983141in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.032681in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.076483in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.107528in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.132770in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.154481in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.176764in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.178201in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.200834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.834832in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.925757in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.023432in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.120804in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.381366in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.758192in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.845526in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.914031in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.977578in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.038117in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.148738in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.174627in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.191564in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.198050in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.217112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.998886in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.090953in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.182035in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.295686in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.429206in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.777488in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.870497in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.948459in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.010598in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.060173in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.102116in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.135806in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.161013in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.180154in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.197565in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.211612in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.226135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.784090in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.835543in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.944205in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.052973in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.498478in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.579986in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.611289in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.623412in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.640699in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{1.652001in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{1.663735in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{1.681647in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{1.680016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.844192in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.200270in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.350798in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.483448in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.600606in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.797426in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.891464in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.970429in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.034910in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.087201in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.125938in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.183773in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.201159in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.212918in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.221852in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.234209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.890945in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.963378in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.277307in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.377743in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.590665in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.812073in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.052753in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.099378in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.133562in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.162476in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.187350in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.208641in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.222493in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.234168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.909731in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.957468in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.034917in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.145367in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.537528in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.664205in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.776461in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.852459in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.923160in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.049608in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.090813in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.126167in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.146612in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.170658in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.188119in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.200892in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.211232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.958832in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.043940in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.296259in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.437828in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.577617in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.799122in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.873519in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.932357in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.990916in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.087026in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.124886in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.156991in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.182550in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.204090in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.238246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.902593in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.008772in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.212287in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.358363in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.503831in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.711287in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.802896in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.882170in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.951438in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.013164in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.068308in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.107437in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.136704in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.164599in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.188743in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.214026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.975117in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.090323in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.326920in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.579597in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.876407in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.943942in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.006492in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.105052in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.138787in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.165194in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.188302in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.222423in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.235722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.956901in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.987291in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.062405in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.312108in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.455069in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.691953in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.879787in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.956218in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.020321in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.072630in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.114103in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.176595in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.209411in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.222252in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.232778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.024494in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.226245in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.463319in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.584188in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.699075in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.895840in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.978797in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.048767in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.106224in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.140097in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.163007in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.183563in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.218882in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.228996in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.240591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{1.002925in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.226101in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.348689in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.575705in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.685654in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.786915in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.873309in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.949413in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.017750in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.071772in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.114764in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.151237in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.178643in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.199961in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.216848in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.230961in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.241582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.975416in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.235287in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.355198in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.482602in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.607496in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.719632in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.814204in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.899492in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.982848in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.038889in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.089705in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.130471in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.166432in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.194808in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.204011in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.225153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.974646in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.055875in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.156990in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.422114in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.551694in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.674428in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.767574in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.861657in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.940854in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.015085in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.071217in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.121895in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.147139in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.172164in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.194703in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.206497in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.220025in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.232185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.912182in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.057110in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.167940in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.400653in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.632496in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.734826in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.821693in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.895387in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.959738in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.020590in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.069031in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.112838in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.151333in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.177165in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.201276in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.219231in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.233858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.940536in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.982428in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.197864in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.472559in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.599814in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.820549in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.068131in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.114091in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.180146in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.204806in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.217965in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.229206in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.238129in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.248218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.929198in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.217110in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.454855in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.685240in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.782951in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.922996in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.982759in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.037096in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.083454in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.122445in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.150362in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.177036in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.200129in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.214038in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.233036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.777346in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.876793in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.130871in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.447052in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.583999in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.679784in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.775550in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.852912in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.938981in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.049574in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.082903in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.111594in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.137119in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.155932in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.163211in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.171309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.941255in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.613104in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.711715in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.809963in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.969957in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.033222in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.086120in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.176351in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.209511in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.220517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.062695in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.144301in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.639021in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.748723in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.062652in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.112078in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.145764in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.177409in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.199191in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.207526in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.218022in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.227771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.901220in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.974740in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.078874in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.213190in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.349954in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.499553in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.624450in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.814291in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.894757in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.961038in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.017541in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.062996in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.100963in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.135618in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.191314in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.209744in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.214646in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.224775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.898934in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.055979in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.250298in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.370345in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.605845in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.721546in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.820069in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.905744in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.026781in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.065678in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.099923in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.134766in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.159124in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.180352in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.193789in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.207949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.919766in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.277823in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.552266in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.639275in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.742448in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.823838in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.915764in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.982429in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.038566in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.084515in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.114911in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.143753in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.163442in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.178239in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.183148in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.193487in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.205606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.876774in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.939758in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.319167in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.469148in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.580817in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.679525in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.774332in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.854204in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.991840in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.042079in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.074868in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.108168in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.136052in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.155952in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.178128in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.186631in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.203088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.996535in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.122872in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.217342in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.322209in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.748984in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.838496in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.914622in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.978851in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.031949in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.079380in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.111847in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.143742in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.208557in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.224084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.936904in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.004407in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.345453in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.480213in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.594072in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.866832in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.006697in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.060216in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.100747in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.132379in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.156607in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.180178in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.195049in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.205227in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.218544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.803611in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.873076in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.239577in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.363523in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.474034in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.579314in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.783865in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.871913in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.003098in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.047099in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.081765in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.115657in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.135699in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.155316in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.170770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.007330in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.222420in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.376819in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.529079in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.661024in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.758298in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.919173in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.049088in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.097851in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.125380in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.161755in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.184144in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.201128in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.212871in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.218500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.948300in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.348379in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.473879in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.605110in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.716948in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.800292in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.885111in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.958506in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.011388in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.070941in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.107112in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.137163in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.161972in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.180671in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.197894in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.209890in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.220994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.757504in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.808288in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.902562in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.350268in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.407871in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.538144in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.565006in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.596189in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{1.615356in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{1.634131in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{1.650210in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{1.660467in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{1.668558in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{1.674518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.988528in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.039693in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.122184in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.465845in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.570541in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.674482in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.767962in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.851324in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.001228in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.059174in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.111218in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.145743in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.194988in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.214104in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.226770in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.239300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.820399in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.871827in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.946383in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.205901in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.341643in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.597798in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.709220in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.815259in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.901314in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.974994in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.027101in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.065791in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.098502in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.129184in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.153633in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.180553in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.187004in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.204745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.972101in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.017332in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.326643in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.458434in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.575477in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.698801in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.806367in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.901560in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.978517in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.049437in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.094538in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.135284in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.167453in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.188057in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.204251in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.221739in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.231440in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.242039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.933717in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.045551in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.177611in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.433149in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.650381in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.839091in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.982220in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.041973in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.084014in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.119880in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.151370in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.176345in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.194436in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.204362in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.214390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.932122in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.056659in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.254234in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.375918in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.498666in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.830099in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.988702in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.045062in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.095852in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.133321in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.161501in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.184646in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.204318in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.219378in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.231903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.833043in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.950020in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.055015in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.283890in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.573216in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.663074in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.747591in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.909501in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.977069in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.036737in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.089191in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.129143in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.161673in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.188417in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.208673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.962316in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.259447in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.392758in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.525113in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.775421in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.008950in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.064992in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.109182in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.144207in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.174070in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.193069in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.206890in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.215281in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.232040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.925559in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.043088in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.132887in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.258991in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.399485in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.657776in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.763722in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.845980in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.907350in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.005967in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.050561in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.084081in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.117523in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.146286in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.172328in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.194046in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.212849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.851708in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.881392in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.955848in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.487327in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.613532in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.707010in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.780104in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.852479in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.920931in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.980037in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.029053in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.074132in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.109776in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.144242in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.188884in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.206722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.894179in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.971976in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.081035in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.381066in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.674210in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.788369in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.887384in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.960820in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.034150in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.078298in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.146542in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.169049in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.178783in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.190008in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.199048in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.210253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.809879in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.877441in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.987922in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.125337in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.261796in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.410110in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.672054in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.857822in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.923901in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.989090in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.047083in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.085795in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.118992in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.146346in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.167936in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.186677in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.196004in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.215268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.973120in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.539615in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.637175in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.725734in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.810484in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.897896in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.964235in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.020261in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.079550in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.114130in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.145336in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.175447in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.194690in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.211787in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.221623in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.236726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.884490in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.985078in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.092072in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.380883in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.691621in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.804710in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.908199in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.976247in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.097679in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.139237in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.160556in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.184849in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.197206in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.209914in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.217270in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.229858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.930980in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.153785in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.653973in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.762567in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.859005in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.947018in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{2.017988in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.125589in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.162200in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.179313in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.192347in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.200067in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.214162in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.226118in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.236349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.881574in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.064365in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.345914in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.493887in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.627605in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.747352in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.841655in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.910827in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.980018in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.027198in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.077449in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.100423in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.133182in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.161381in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.175729in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.190137in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.203089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.936819in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.055139in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.193311in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.341954in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.478736in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.607786in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.823005in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.913625in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.988910in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.050795in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.106476in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.142714in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.170383in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.193683in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.208216in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.214727in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.227869in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.237985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.869470in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.127828in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.267778in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.400180in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.510445in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.620928in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.809953in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.885554in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.961244in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.070231in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.107705in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.137881in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.186182in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.200643in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.216164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.851497in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.904399in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.975107in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.072404in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.208697in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.326824in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.455148in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.679764in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.783263in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.874012in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.956318in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.021131in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.100307in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.128931in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.147634in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.169562in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.181702in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.199472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.922337in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.048379in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.271086in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.402979in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.544158in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.897540in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.976867in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.048480in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.100233in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.159822in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.186708in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.194643in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.211478in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.220002in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.227713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.821087in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.915067in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.041499in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.145324in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.265909in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.500104in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.598883in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.680578in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.757119in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.890785in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.946097in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.037855in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.074632in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.101597in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.133744in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.157187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.887005in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.940145in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.098182in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.228090in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.374521in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.516338in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.759368in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.863803in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.029388in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.086210in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.128029in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.157760in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.186503in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.203657in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.216716in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.229112in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.239306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.941457in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.001634in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.218929in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.499677in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.738267in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.929126in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.986380in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.091127in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.126822in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.189027in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.206455in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.222194in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.232485in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.239624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.929876in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.982293in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.048513in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.135751in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.421542in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.580839in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.949353in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.013884in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.064259in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.102897in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.130058in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.153080in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.182713in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.196868in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.208067in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.221872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.952341in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.005289in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.083949in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.304734in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.438712in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.753853in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.833406in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.897402in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.953979in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.007720in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.051841in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.121922in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.150919in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.176488in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.197863in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.215587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.939390in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.973420in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.096853in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.204345in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.339211in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.480661in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.620122in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.848138in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.919385in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.974690in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.021943in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.067593in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.100807in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.133704in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.162899in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.184750in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.202742in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.218113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.974635in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.227479in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.345168in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.470495in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.592169in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.698417in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.874612in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.942922in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.009061in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.061458in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.110427in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.147879in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.178246in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.190525in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.201780in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.211822in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.223032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.771869in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.837977in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.264180in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.636511in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.743515in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.822595in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.895745in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.975563in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.024942in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.115943in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.139479in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.158596in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.172307in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.191251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.798442in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.864572in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.967156in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.103732in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.373055in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.704604in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.805521in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.885643in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.012039in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.059632in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.121111in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.146136in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.166968in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.176197in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.178586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.904169in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.973738in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.334663in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.481356in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.602537in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.813332in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.900410in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.020122in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.126400in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.150746in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.174718in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.189876in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.202288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.015903in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.253515in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.387641in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.624344in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.712387in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.796624in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.867984in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.934159in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.991400in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.037253in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.075113in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.114683in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.142257in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.164256in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.179042in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.191596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.832532in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.913677in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.028897in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.165476in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.292896in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.369571in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.431651in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.535203in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.598956in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.640006in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{1.651070in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{1.671347in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{1.676890in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{1.680643in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{1.683327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.960252in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.015929in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.350588in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.494446in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.631794in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.738884in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.828263in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.982579in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.043766in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.093063in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.129779in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.153135in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.183134in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.199940in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.213714in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.223170in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.234400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.959399in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.026151in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.562554in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.672666in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.772791in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.866295in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.943847in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.017644in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.076664in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.123014in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.154558in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.182817in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.203130in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.219020in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.229823in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.242774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.155238in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.307113in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.585210in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.772496in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.856994in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.922527in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.978224in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.029508in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.074244in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.115731in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.145054in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.171059in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.192097in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.209784in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.222380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.165240in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.275519in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.397345in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.507799in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.617183in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.709164in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.794313in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.867129in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.934838in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.990097in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.037012in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.078057in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.114101in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.159976in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.182309in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.199278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.519675in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.631894in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.885361in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.952877in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.016468in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.065005in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.109519in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.143067in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.194852in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.213210in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.228996in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.241138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.948851in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.003653in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.055305in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.243904in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.347297in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.444355in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.666632in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.921803in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.973453in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.022395in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.064035in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.101978in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.133631in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.154862in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.173146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.932129in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.082164in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.159251in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.733617in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.815680in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.885439in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.942107in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.002573in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.048697in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.091632in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.131507in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.158028in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.205483in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.222685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.057535in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.338487in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.484972in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.627939in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.837231in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.044974in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.096548in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.158261in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.196168in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.202833in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.213829in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.223782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.853308in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.163968in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.498977in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.612957in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.720778in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.893339in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.964230in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.026583in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.075961in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.115065in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.144724in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.174350in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.193859in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.212127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.932359in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.970428in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.039794in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.139408in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.270924in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.559086in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.697416in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.792940in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.942607in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.997443in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.050576in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.094192in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.166375in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.189191in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.205155in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.232471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.931610in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.232939in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.621473in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.735267in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.920563in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.990097in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.056049in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.109851in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.151922in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.183283in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.206430in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.215097in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.225211in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.231930in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.242001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.146360in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.241121in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.348144in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.460300in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.566715in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.673210in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.772294in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.858716in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.935331in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.001678in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.056857in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.099919in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.134382in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.158317in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.180004in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.199752in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.216316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.897044in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.948630in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.053249in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.194549in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.343613in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.650083in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.872409in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.964681in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{2.027118in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.080888in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.125538in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.151596in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.169435in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.195065in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.221864in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.235486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{1.008097in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.056744in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.138346in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.470579in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.680385in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.776383in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.863027in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.994172in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.083897in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.120633in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.150182in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.176222in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.190741in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.207606in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.221490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.941558in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.590673in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.711225in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.902260in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.975720in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.036699in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.086587in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.125497in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.156938in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.182521in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.200420in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.210450in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.219040in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.224654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.711053in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.750789in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.828118in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.090458in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.226653in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.353126in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.475504in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.572013in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.666591in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.750875in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.830988in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.882890in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.929976in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{1.967332in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.050191in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.110130in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.136002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.083172in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.370751in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.734662in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.822300in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.911797in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.046751in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.099530in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.141836in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.172190in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.196801in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.212639in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.223105in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.232716in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.244100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.504393in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.633143in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.749158in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.848364in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.936932in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.006089in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.065761in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.113956in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.154087in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.181927in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.188707in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.212581in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.223939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.904535in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.940823in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.075182in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.178415in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.382141in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.468312in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.558945in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.643517in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.724413in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.800141in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.870298in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.938132in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{1.995241in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.048667in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.093431in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.128125in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.157688in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.180712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.952425in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.130041in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.237376in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.353619in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.588446in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.698856in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.866126in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.933791in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.046447in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.086634in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.129173in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.158836in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.185221in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.211588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.930993in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.974347in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.057798in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.314883in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.654223in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.760321in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.851864in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.931013in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.000178in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.064388in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.117947in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.160582in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.186082in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.195684in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.210423in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.217503in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.226651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.923531in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.121330in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.253413in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.387937in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.740323in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.913495in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.987242in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.036748in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.076328in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.109593in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.139140in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.163865in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.184620in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.193210in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.207433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.884636in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.990584in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.121212in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.239346in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.345115in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.574870in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.631950in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.795902in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{1.869169in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{1.938194in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{1.992361in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.034770in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.075699in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.096351in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.140250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.942160in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.074662in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.184723in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.290526in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.394658in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.594091in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.817992in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.899149in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.974875in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.033084in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.077257in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.115422in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.144206in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.163311in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.189513in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.201300in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.217889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.947561in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.037356in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.340022in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.505789in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.650505in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.785212in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.878411in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{2.048418in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.099707in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.135980in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.157304in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.169533in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.187910in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.184207in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.197451in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.212414in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.221821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.011454in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.111162in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.194247in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.492921in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.602748in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.704712in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.804801in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.890039in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.970219in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.035658in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.093880in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.133611in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.164258in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.184682in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.197792in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.215473in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.229317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.937944in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.017638in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.260672in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.384703in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.720369in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.882622in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.948738in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.011880in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.066593in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.145922in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.177482in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.202710in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.222360in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.235226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.035151in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.151901in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.603189in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.723235in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.904943in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.975664in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.037315in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.098380in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.153466in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.178078in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.188206in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.193979in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.205182in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.214912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.994256in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.062036in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.171075in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.456905in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.591867in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.693236in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.782374in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.867285in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.937886in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.053969in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.100735in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.170376in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.187056in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.202146in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.210972in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.224787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.948574in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.264706in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.401481in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.530194in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.643405in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.747944in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.837420in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.915760in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.983856in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.037877in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.083629in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.120073in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.174852in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.194977in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.211874in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.224759in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.236020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.171777in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.324481in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.478372in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.607140in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.885687in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.931097in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.998795in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.044371in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.086645in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.152350in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.176845in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.198344in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.217798in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.232801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.963365in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{1.007374in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.095808in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.595221in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.707248in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.806438in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.898899in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.970905in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.040708in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.092199in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.134341in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.164015in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.185868in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.217625in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.229864in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.241224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.406699in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517932in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{3.635020in}{0.917260in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{0.987830in}}%
\pgfpathlineto{\pgfqpoint{3.869196in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.221433in}}%
\pgfpathlineto{\pgfqpoint{4.103372in}{1.353757in}}%
\pgfpathlineto{\pgfqpoint{4.220460in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{4.337548in}{1.607452in}}%
\pgfpathlineto{\pgfqpoint{4.454636in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{1.814717in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{1.965242in}}%
\pgfpathlineto{\pgfqpoint{4.922988in}{2.025771in}}%
\pgfpathlineto{\pgfqpoint{5.040076in}{2.073918in}}%
\pgfpathlineto{\pgfqpoint{5.157164in}{2.109405in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{2.145282in}}%
\pgfpathlineto{\pgfqpoint{5.391340in}{2.164192in}}%
\pgfpathlineto{\pgfqpoint{5.508428in}{2.185890in}}%
\pgfpathlineto{\pgfqpoint{5.625516in}{2.199883in}}%
\pgfpathlineto{\pgfqpoint{5.742604in}{2.215719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406699in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{3.406699in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406699in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.853838in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630268in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248730in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.695869in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.695869in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{6.248730in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.413756in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.413756in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.584636in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.584636in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.472300in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248730in}{1.166231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248730in}{1.759330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248730in}{2.352428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.969385in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.004119in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.047293in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.088861in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.146036in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.216973in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.632216in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.696308in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.754071in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.849459in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.886845in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.921488in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.953328in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.978903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.822795in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.850955in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.946694in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.010431in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.083920in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.162968in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.253593in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.474831in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.608128in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.669267in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.724662in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.779665in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.828555in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.881030in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.960639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.969938in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.997888in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.098841in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.154460in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.289277in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.435071in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.505186in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.575620in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.709547in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.771795in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.827751in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.881666in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.931488in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.972973in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.012496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.922700in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.947280in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.187715in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.277636in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.356720in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.597173in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.658347in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.712571in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.765658in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.814952in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.906197in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.947891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.857492in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.887860in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.980795in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.083428in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.159376in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.593235in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.671231in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.741603in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.806193in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.924699in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.977035in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.022703in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.062341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.005007in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.068888in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.144088in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.227534in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.317248in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.411710in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.501155in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.674659in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.754274in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.827759in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.923928in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.969797in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.050015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.849568in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.968347in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.038533in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.173095in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.254348in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.335932in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.412243in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.489373in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.622087in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.798598in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.846205in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.884597in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.928657in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.961398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.953570in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.223403in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.489632in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.654193in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.730184in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.797323in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.956127in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.997700in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.035203in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.068539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.865494in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.998885in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.124342in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.278932in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.438739in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.516863in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.572457in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.622932in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.675811in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.725843in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.775338in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.864703in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.909323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.943244in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.009313in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.054364in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.193273in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.272085in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.581305in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.644565in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.709796in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.813488in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.857840in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.904741in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.944716in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.979124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.990327in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.138915in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.209941in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.286554in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.638378in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.700233in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.758875in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.861752in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.908632in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.950866in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.986258in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.019454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.024865in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.191316in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.248897in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.370086in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.483405in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.541669in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.596722in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.698024in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.747428in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.789596in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.827401in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.862157in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.895384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.994017in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.051066in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.144796in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.211333in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.284151in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.501457in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.579029in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.651013in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.717593in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.784200in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.837773in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.896309in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.944568in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.991059in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.028117in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.065387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.937435in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.115965in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.184050in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.411418in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.491345in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.651069in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.728357in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.795788in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.859728in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.959795in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.015182in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.056504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.879940in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.923823in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.975335in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.043837in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.119450in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.197507in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.276973in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.429969in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.497473in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.561823in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.621812in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.678678in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.780649in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.875237in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.909962in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.947282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.869008in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.027904in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.166866in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.255984in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.352277in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.612428in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.827306in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.892558in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.998177in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.029650in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.059229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{1.019786in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.069895in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.226728in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.365599in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.440111in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.516617in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.662170in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.730081in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.794962in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.854059in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.905883in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.952350in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.996061in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.031282in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.066380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.974441in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.083504in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.205431in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.417069in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.491597in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.641118in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.829942in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.937144in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.979032in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.016634in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.053021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.971079in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.991201in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.018336in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.062042in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.280276in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.364402in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.450157in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.539885in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.767783in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.834967in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.941463in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.025224in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.052681in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.082588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.875006in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.911773in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.988000in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.051990in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.245091in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.339894in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.420023in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.492732in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.562595in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.626186in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.686512in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.743534in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.834658in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.875028in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.955819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.841028in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.927758in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.110664in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.657781in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.729672in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.804445in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.865198in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.920559in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.000682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.858070in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.893319in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.158135in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.309383in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.391974in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.468649in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.613716in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.734299in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.788344in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.843693in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.894313in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.935842in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.974129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.803237in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.836252in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.920189in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.984413in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.306436in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.386691in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.606585in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.677286in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.740630in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.830090in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.872607in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.898730in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.929955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.184297in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.343848in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.423527in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.562543in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.625747in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.686914in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.741720in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.785978in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.834397in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.872447in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.907590in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.974315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.929691in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.970766in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.018038in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.085729in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.174956in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.269594in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.447973in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.532359in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.808353in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.860648in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.955620in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.041237in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.076284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.797470in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.190154in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.262779in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.345220in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.428148in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.502421in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.569186in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.637737in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.757023in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.806866in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.862838in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.949003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.995721in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.081252in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.143272in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.218495in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.300167in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.516304in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.587575in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.657300in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.790598in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.851704in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.910184in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.958003in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.995901in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.030016in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.059633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.919423in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.992809in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.044337in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.205263in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.376469in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.446636in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.510921in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.579242in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.705939in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.759304in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.812153in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.972399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.917451in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.943899in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.013004in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.123782in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.267172in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.409842in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.533654in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.599706in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.707661in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.754547in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.796800in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.837810in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.871985in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.905819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.852296in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.882180in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.927272in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.047873in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.213519in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.396454in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.481734in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.640038in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.713476in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.776371in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.838780in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.894416in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.946494in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.021180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.925037in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.961700in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.014237in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.067514in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.292245in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.579275in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.648785in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.716440in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.776967in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.835214in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.887395in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.976047in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.012368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.042449in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.285470in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.374646in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.522986in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.586522in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.652940in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.774703in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.831906in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.884052in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.930129in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.970394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.907155in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.209030in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.284394in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.512416in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.649960in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.768628in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.809165in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.853628in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.924571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.901831in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.937950in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.279791in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.365462in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.449511in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.530252in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.670782in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.790904in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.843095in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.892258in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.931016in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.971211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.909480in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.960954in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.154706in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.217981in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.368044in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.447622in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.512181in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.583298in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.643582in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.763101in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.815564in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.866010in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.955304in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.995213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.011143in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.141354in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.265617in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.403365in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.479595in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.558212in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.634122in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.701901in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.768001in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.829100in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.881874in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.964280in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.000113in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.028404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.762327in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.780238in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.808306in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.849542in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.960805in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.027522in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.170183in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.237597in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.300501in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.353557in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.399201in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.532774in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.553617in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.572710in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.589302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.881496in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.951121in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.234335in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.411685in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.492086in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.556647in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.624774in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.689066in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.749061in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.804944in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.950663in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.989804in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.024608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.921800in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.983710in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.124234in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.192469in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.260734in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.347244in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.500403in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.566254in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.626824in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.688195in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.790132in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.834253in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.873016in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.913969in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.945111in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.977102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.855175in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.926344in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.960490in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.015893in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.164536in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.254234in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.520818in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.595991in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.666471in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.725259in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.891010in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.936383in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.972204in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.003503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.926830in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.013388in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.135699in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.212778in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.370917in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.451594in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.528015in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.667983in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.792498in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.848502in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.899137in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.944207in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.984412in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.021646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.837638in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.126494in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.206173in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.287476in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.372119in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.460230in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.524052in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.587805in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.652707in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.707722in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.760592in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.804773in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.849636in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.893651in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.931717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.920108in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.938944in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.316787in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.495253in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.561674in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.624776in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.743044in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.795486in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.922316in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.955359in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.990800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.887529in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.966010in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.017622in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.084789in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.163064in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.317394in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.389494in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.590974in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.649440in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.714143in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.766652in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.820360in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.867456in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.915320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.008310in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.042696in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.132116in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.248138in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.580370in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.660757in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.730061in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.904455in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.999993in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.041306in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.072272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.008604in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.052969in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.174303in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.223674in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.447029in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.686456in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.756902in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.821882in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.026197in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.061720in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.094821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.057076in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.122083in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.199791in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.362310in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.447054in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.523011in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.598203in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.731156in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.792611in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.849084in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.897625in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.948683in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.985699in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.016307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.863791in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.909679in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.009782in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.231672in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.504009in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.570316in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.634977in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.685316in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.739414in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.835589in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.876224in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.915081in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.950564in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.985511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.878987in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.960744in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.024123in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.084198in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.156678in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.234716in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.395720in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.644644in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.860236in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.920876in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.967945in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.013701in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.046401in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.075565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.947178in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.964576in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.085867in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.163052in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.257203in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.432330in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.514211in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.710476in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.767207in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.816031in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.863976in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.911208in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.987548in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.020601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.013982in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.061680in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.191668in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.364425in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.530544in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.667940in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.730051in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.787918in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.841019in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.891233in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.935113in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.982832in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.020214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.886537in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.947203in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.022848in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.110453in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.211638in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.569131in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.635870in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.706893in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.765627in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.822055in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.912282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.918382in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.938776in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.967701in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.059187in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.310642in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.476222in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.545407in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.739136in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.799366in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.857808in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.910303in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.962662in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.012039in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.054053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.826886in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.908651in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.108878in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.263620in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.719348in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.782565in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.839471in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.892124in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.993292in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.034164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.889251in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.901963in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.934255in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.109494in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.190580in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.353490in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.417926in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.487307in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.559010in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.627873in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.692124in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.817810in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.867048in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.919396in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.961497in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.005585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.850136in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.885017in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.937842in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.088617in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.180805in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.282947in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.383952in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.473378in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.738002in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.841011in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.888536in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.931831in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.969625in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.000581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.865085in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.891004in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.930098in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.990681in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.310557in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.400470in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.496625in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.579975in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.641318in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.705392in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.870692in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.923926in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.973715in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.016209in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.055363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.809539in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.918306in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.995788in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.290501in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.383260in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.468207in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.551544in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.626736in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.695132in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.752684in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.811235in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.867262in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.920546in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.959505in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.996651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.948618in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.982115in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.079112in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.129319in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.182634in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.374105in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.438599in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.503530in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.567770in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.624065in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.681656in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.836618in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.883583in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.930159in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.969330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.957979in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.021797in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.185701in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.476053in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.551860in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.686132in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.792423in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.834800in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.882239in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.955604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.751310in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.769867in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.818655in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{0.925916in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{0.984905in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.486619in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.608453in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.671428in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.733555in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.790345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.921108in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.963862in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.050992in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.229128in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.470703in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.555868in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.632793in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.699439in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.748794in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.810626in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.867501in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.922333in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.962940in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.004771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.895540in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.932586in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.977446in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.240158in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.303006in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.370239in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.518108in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.653877in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.771744in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.820221in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.863904in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.904737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.797592in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.872019in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.922788in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.982396in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.206216in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.280272in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.342494in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.395083in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.508706in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.537378in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.578572in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.592454in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.601563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.992514in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.018334in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.051728in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.100185in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.198041in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.322217in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.453532in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.518785in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.720024in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.779318in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.832942in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.882552in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.930772in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.013951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.877765in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.942766in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.076658in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.149892in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.224761in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.351201in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.404643in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.526799in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.588849in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.642029in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.697503in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.747828in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.800705in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.850648in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.898664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.967800in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.976387in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.056208in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.122592in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.186237in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.248536in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.317060in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.388290in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.458102in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.528770in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.597813in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.665619in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.726945in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.840995in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.887923in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.925211in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.958484in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.989180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.863589in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.897325in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.986374in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.204926in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.358997in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.435190in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.506320in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.582410in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.723365in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.784559in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.898227in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.948343in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.994071in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.026834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.056969in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.097279in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.149021in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.211675in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.455613in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.535924in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.607498in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.663808in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.723534in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.814369in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.856189in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.893891in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.960363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.962065in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.177789in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.269593in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.362607in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.541546in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.688428in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.811769in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.947819in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.982789in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.010075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.806541in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.865662in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.917007in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.994973in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.093919in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.199649in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.361699in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.426119in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.493731in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.685086in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.742608in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.801324in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.854194in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.904167in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.988474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.943050in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.972831in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.003773in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.032474in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.078358in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.138466in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.202752in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.277641in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.436360in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.508686in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.584868in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.646650in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.714439in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.776076in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.825414in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.874405in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.926271in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.967705in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.003626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.824931in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.950135in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.018563in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.099612in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.183479in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.259626in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.334647in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.397619in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.464693in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.533007in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.598678in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.663316in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.724363in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.777851in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.820784in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.867486in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.906649in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.940913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.975989in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.069096in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.175500in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.283680in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.371843in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.531661in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.597734in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.666088in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.730285in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.784869in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.835620in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.933464in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.983376in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.030397in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.068050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.876343in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.894132in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.923174in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.262024in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.533165in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.609675in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.674584in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.743738in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.804934in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.859749in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.952083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.927146in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.963524in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.013402in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.082816in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.127054in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.188022in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.321360in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.399740in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.480242in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.628609in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.696745in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.765215in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.878509in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.930217in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.980281in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.023620in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.056625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.979714in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.008704in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.132490in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.223666in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.406174in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.558536in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.633933in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.701600in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.825654in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.882234in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.926810in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.970025in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.006056in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.040557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.051095in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.139159in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.329399in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.586034in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.658204in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.774845in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.832833in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.877003in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.930592in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.979533in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.023013in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.053564in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.086107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.853394in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.924578in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.060427in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.143336in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.229656in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.315514in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.472402in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.613618in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.677752in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.736131in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.789388in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.843010in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.887579in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.929734in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.967904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.982026in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.989162in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.351261in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.569326in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.637948in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.701876in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.826349in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.923783in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.966889in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.005664in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.040963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.922214in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.954911in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.990283in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.046940in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.086601in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.188981in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.430995in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.583379in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.654255in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.784872in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.843627in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.937938in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.978759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.844982in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.050673in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.179847in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.253175in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.325556in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.394763in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.463906in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.599865in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.728221in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.784549in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.837679in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.885046in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.928300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.901925in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.054259in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.132721in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.212998in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.590051in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.665113in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.733053in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.782912in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.828151in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.877433in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.923727in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.962516in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.997738in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.024255in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.052769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.857459in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.885535in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.994586in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.078675in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.265955in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.467307in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.520849in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.572645in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.678928in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.730198in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.776187in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.830940in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.875670in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.919189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.906030in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.929710in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.118414in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.279483in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.364762in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.436982in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.584365in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.714068in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.771373in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.826902in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.877366in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.924175in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.006000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.887970in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.207416in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.285378in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.370165in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.453644in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.676942in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.746476in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.804167in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.861305in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.915903in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.996470in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.035694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.934914in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.078205in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.159473in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.236131in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.321963in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.411254in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.578740in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.663816in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.795294in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.855599in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.914444in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.958753in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.004369in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.049718in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.083962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.006264in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.138358in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.347551in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.428538in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.637318in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.690908in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.744226in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.786229in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.865254in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.937858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.919649in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.001437in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.185296in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.334673in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.405254in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.473701in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.542346in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.610764in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.671822in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.732534in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.787857in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.835901in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.874846in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.909272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.253252in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.343790in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.433183in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.670787in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.870442in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.965593in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{2.011689in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.048805in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.074530in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.098610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.730640in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.761129in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.056856in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.149155in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.231943in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.373256in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.605006in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.749863in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.813661in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.868867in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.917215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.798371in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.856949in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.951439in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.013746in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.160450in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.314215in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.386861in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.459595in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.616608in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.691289in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.756351in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.813446in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.870401in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.917504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.861976in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.885798in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.915417in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.966119in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.031278in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.105376in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.181876in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.255808in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.328562in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.401908in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.467690in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.604398in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.673689in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.740308in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.860892in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.913540in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.959240in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.000055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.895788in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.200568in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.271564in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.342169in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.475417in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.548458in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.682144in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.744045in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.803132in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.856474in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.906119in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.953545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.778568in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.796453in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.820189in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.915646in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.985859in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.135649in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.340437in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.442867in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.506964in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.554858in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.574822in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.592233in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.606889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.893502in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.899796in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.944564in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.054589in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.129582in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.301037in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.468369in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.543637in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.619862in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.750352in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.887667in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.967305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.970007in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.028995in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.093515in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.173459in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.266647in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.359644in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.550296in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.771640in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.825134in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.871422in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.954781in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.989768in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.024500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.867736in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.942353in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.062132in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.129216in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.199262in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.275415in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.355440in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.436580in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.513143in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.743445in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.808717in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.868155in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.922406in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.970042in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.013900in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.051847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.868694in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.983656in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.121580in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.213347in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.365884in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.438683in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.569638in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.634280in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.692933in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.750347in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.855761in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.903959in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.991553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.025511in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.154212in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.212244in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.281030in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.352781in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.425467in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.496075in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.566788in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.692662in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.841410in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.882072in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.919934in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.960748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.891929in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.922270in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.963944in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.991206in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.116119in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.184262in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.254030in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.333042in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.494860in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.563238in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.632925in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.689831in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.750875in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.803317in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.851519in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.897777in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.940218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.074712in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.127631in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.196485in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.263932in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.334761in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.403443in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.474058in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.607194in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.671657in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.732305in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.789087in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.886600in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.936952in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.977773in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.008877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.856287in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.898629in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.388345in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.477982in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.644658in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.706877in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.818853in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.870832in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.915241in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.959010in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.996266in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.033314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.878271in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.918710in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.091973in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.176469in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.266191in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.443102in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.522649in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.668884in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.730061in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.797067in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.850851in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.902562in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.951109in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.999555in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.036644in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.071140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.953983in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.979859in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.020575in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.264609in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.345716in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.595223in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.655937in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.717954in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.771716in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.822648in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.914009in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.952486in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.991234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.899321in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.928639in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.985590in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.018363in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.135165in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.211794in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.529810in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.736499in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.797048in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.853559in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.900543in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.988467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.912741in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.018114in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.085019in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.240868in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.320150in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.399378in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.554017in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.621370in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.791357in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.840609in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.888420in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.972500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.034107in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.102548in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.270370in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.462237in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.545585in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.620043in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.749462in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.857679in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.906937in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.951392in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.983839in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.017352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.880863in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.910795in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.961730in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.182255in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.247081in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.316022in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.379105in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.442512in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.506612in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.564459in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.626287in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.815824in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.857784in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.897208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.924941in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.963222in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.995650in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.116981in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.184702in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.365286in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.461966in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.633340in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.703513in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.764513in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.827906in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.922766in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.962182in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.008686in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.077500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.740990in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.760262in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.788763in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.815692in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.850706in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.900653in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{0.972882in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.064624in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.353081in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.591380in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.657000in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.706459in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.756130in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.800783in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.836983in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.876546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.933153in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.958939in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.985087in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.082981in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.159002in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.242443in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.312778in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.392389in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.477011in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.707528in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.824200in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.918366in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.963000in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.001240in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.036791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.883421in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.903680in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.106060in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.252390in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.333681in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.415217in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.571174in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.642513in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.709376in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.769327in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.822331in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.873213in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.918404in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.961616in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.002739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.904273in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.942179in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.051392in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.129413in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.215118in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.367180in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.437220in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.507304in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.643481in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.701515in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.762371in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.944167in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.979664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.921979in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.949016in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.980964in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.067481in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.217915in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.305350in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.394643in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.483017in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.564492in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.642298in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.715430in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.785355in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.848415in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.905756in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.961452in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.010521in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.051934in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.092473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.942339in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.080966in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.178828in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.249661in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.328891in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.409561in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.486169in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.555342in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.625600in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.756905in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.867278in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.917426in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.959702in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.996842in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.034384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.845591in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.933511in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{0.992795in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.145174in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.292863in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.437192in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.583665in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.654246in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.716244in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.776054in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.939912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.785931in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.835976in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.002430in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.084959in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.175467in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.350582in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.432048in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.507232in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.577723in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.647705in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.771692in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.918535in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.964288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.894099in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.007524in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.101188in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.260441in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.333513in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.540156in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.605864in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.669459in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.723207in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.826296in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.909522in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.950925in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.989427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.917849in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.947973in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.989344in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.056409in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.141015in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.279347in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.346098in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.482629in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.707192in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.836315in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.888616in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.935082in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.979655in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.017663in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.056099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.976295in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.091508in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.373780in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.469076in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.642172in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.708385in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.770996in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.883287in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.977334in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.018343in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.051011in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.077228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.922417in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.024365in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.185759in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.523832in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.609737in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.894394in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.933576in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.969138in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.996086in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.026173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.858847in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.908041in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.067971in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.169722in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.347310in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.435053in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.520614in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.660438in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.725117in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.784077in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.839147in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.880578in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.927675in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.970981in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.043965in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.076639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.938263in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.960367in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.989887in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.137499in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.213773in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.375223in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.453765in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.524551in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.596662in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.666730in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.735448in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.856722in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.906614in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.955565in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.036015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.957479in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.003250in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.052728in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.176920in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.262082in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.422196in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.490732in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.625551in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.692539in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.753626in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.811622in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.861679in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.910934in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.994096in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.031635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{0.991208in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.059931in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.241558in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.339651in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.524070in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.615436in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.692842in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.766366in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.823677in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.874525in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.919002in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.997208in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.031896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.957073in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.097654in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.166758in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.249611in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.428722in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.641162in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.702055in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.820425in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.872021in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.920876in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.965691in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{2.039839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.248730in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359963in}{0.903233in}}%
\pgfpathlineto{\pgfqpoint{6.477051in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{6.594139in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{6.711227in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{6.828315in}{1.044280in}}%
\pgfpathlineto{\pgfqpoint{6.945404in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{7.062492in}{1.189340in}}%
\pgfpathlineto{\pgfqpoint{7.179580in}{1.273045in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{1.345051in}}%
\pgfpathlineto{\pgfqpoint{7.413756in}{1.413758in}}%
\pgfpathlineto{\pgfqpoint{7.530844in}{1.483704in}}%
\pgfpathlineto{\pgfqpoint{7.647932in}{1.551549in}}%
\pgfpathlineto{\pgfqpoint{7.765020in}{1.611290in}}%
\pgfpathlineto{\pgfqpoint{7.882108in}{1.676132in}}%
\pgfpathlineto{\pgfqpoint{7.999196in}{1.727422in}}%
\pgfpathlineto{\pgfqpoint{8.116284in}{1.780452in}}%
\pgfpathlineto{\pgfqpoint{8.233372in}{1.833137in}}%
\pgfpathlineto{\pgfqpoint{8.350460in}{1.880675in}}%
\pgfpathlineto{\pgfqpoint{8.467548in}{1.925179in}}%
\pgfpathlineto{\pgfqpoint{8.584636in}{1.961280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248730in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{6.248730in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248730in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{8.695869in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.472300in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.090761in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.537900in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.537900in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{9.090761in}{2.431356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.255787in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.255787in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.426667in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.426667in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.314331in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090761in}{1.166231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090761in}{1.759330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090761in}{2.352428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.906327in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.925736in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.936463in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.964125in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.983651in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.008049in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.077267in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.120946in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.218644in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.309040in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.346232in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.382798in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.494301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.805600in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.816463in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.869321in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.919430in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.081617in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.128852in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.266516in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.308463in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.340661in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.376077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.928645in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.940379in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.950153in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.060288in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.103546in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.147250in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.229634in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.274324in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.318936in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.498740in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.543325in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.589038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.983716in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.100754in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.134528in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.170573in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.249436in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.293690in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.378423in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.422200in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.506825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.866036in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.892399in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.922823in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.943026in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.964481in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.029731in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.070898in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.116012in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.167633in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.217751in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.264312in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.411900in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.514834in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.562964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.880969in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.899490in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.924304in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.956583in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.050946in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.085925in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.245354in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.291977in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.338329in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.384729in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.426947in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.546061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.871789in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.884575in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.932954in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.008918in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.168381in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.311381in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.382688in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.419316in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.456968in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.499690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.848687in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.856427in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.866172in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.881512in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.899832in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.922706in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.953129in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.990669in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.074310in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.215767in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.269462in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.324505in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.386973in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.448649in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.493843in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.532053in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.572377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.818697in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.823611in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.839825in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.969919in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.015191in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.150596in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.335152in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.463560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.908262in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.917176in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.947735in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.053936in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.084037in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.122051in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.206829in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.247162in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.381005in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.464324in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.506504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.938451in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.969936in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.057389in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.132979in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.162379in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.197767in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.312513in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.429563in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.504467in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.540858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.964335in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.991642in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.063702in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.095191in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.129998in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.170205in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.212856in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.254102in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.296586in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.381462in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.455349in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.493115in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.531441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.910734in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.925006in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.937012in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.976193in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.004476in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.107985in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.141595in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.184712in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.232546in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.281227in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.379496in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.463568in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.539801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.946529in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.956027in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.964278in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.978131in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.066302in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.193536in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.284222in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.330258in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.376995in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.423513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.772820in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.810161in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.833798in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.857978in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.878518in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.105832in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.157019in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.260566in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.354028in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.389266in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.425416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.798883in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.809369in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.005517in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.066373in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.131279in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.198378in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.268550in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.337941in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.447196in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.483178in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.560356in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.594734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{1.028839in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.051469in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.060145in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.071220in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.110548in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.213653in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.256769in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.512316in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.554916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.953414in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.970292in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.000853in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.024613in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.051890in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.079880in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.109593in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.257872in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.291702in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.325760in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.398796in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.436092in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.473614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.910278in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.919767in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.933145in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.977437in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.005747in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.131738in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.264830in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.348242in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.430429in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.468236in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.544484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.838416in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.056154in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.107181in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.157192in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.207174in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.261544in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.306950in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.345087in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.381647in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.414526in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.447989in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.483182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.939647in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.955277in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.975859in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.998381in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.023000in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.052731in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.087999in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.128186in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.164109in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.196979in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.230319in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.345212in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.388222in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.475932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.872147in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.884522in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.003592in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.042538in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.127497in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.172063in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.218130in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.370364in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.510951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.864867in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.874222in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.885803in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.914112in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.937236in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.963981in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.992607in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.070689in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.114725in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.160270in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.253731in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.300624in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.391268in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.436662in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.478190in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.518202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.970512in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.995162in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.020442in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.069254in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.103497in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.123767in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.146493in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.206727in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.244589in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.283354in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.363778in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.405997in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.534536in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.577489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.920029in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.929299in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.944293in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.964707in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.990544in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.034913in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.123456in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.240958in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.288637in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.337247in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.491170in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.540120in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.588303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.772725in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.785745in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.800724in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.841933in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.876282in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.997752in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.029714in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.066216in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.108932in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.151565in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.242847in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.294529in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.395951in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.431779in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.472427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.929122in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.939362in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.962875in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.983525in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.077902in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.112905in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.149585in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.228830in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.273197in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.318441in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.406816in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.536270in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.579749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.922802in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.967025in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.025249in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.063767in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.086815in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.153566in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.189901in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.226576in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.266246in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.309937in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.484937in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.525956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.953209in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.964589in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.979578in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.012223in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.059332in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.089510in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.235335in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.272622in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.310799in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.427613in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.463172in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.498470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.895119in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.948547in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.133837in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.186372in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.240779in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.353027in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.407483in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.604418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.956586in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.963670in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.025300in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.048026in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.075175in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.108890in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.146363in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.175730in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.207386in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.241035in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.305227in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.369368in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.435530in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.466683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.852856in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.863020in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.999021in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.030367in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.063827in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.186714in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.231808in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.331271in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.371457in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.408956in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.446034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.765927in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.787329in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.834101in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.891059in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.092384in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.180513in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.223321in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.267779in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.312309in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.349956in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.424008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.771391in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.780955in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.851688in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.877122in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.954536in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.057311in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.109940in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.207439in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.291228in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.358572in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.391788in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.421388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.848064in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.910389in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.937653in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.998291in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.060159in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.094934in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.162539in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.200182in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.238849in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.280996in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.364436in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.404502in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.447289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.929583in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.945190in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.984763in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.006922in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.101263in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.142263in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.212876in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.254055in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.293379in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.366686in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.406725in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.443693in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.482383in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.561415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.776301in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.786984in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.801323in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.817621in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.836261in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.857833in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.033825in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.072881in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.110626in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.190566in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.266172in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.301801in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.364354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.903999in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.975959in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.009553in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.189169in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.238164in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.291366in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.342906in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.539658in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.584157in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.626348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.996375in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.020886in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.069933in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.097513in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.208842in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.253423in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.296013in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.376879in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.416527in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.454655in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.494631in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.528822in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.562727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.895563in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.917639in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.935124in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.957779in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.987658in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.063848in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.187559in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.219148in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.282797in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.350737in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.419111in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.455630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.878378in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.887824in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.899217in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.926665in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.008340in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.099474in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.202653in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.254441in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.336206in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.376981in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.416909in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.457898in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.496715in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.535895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.909090in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.110990in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.148939in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.232962in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.301037in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.335940in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.437569in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.469495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.920690in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.935921in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.978978in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.006382in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.040061in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.185916in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.235930in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.289286in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.378566in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.420158in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.458746in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.497375in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.612919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.863087in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.880575in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.911117in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.999025in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.042109in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.087053in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.134837in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.177837in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.221403in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.261141in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.342619in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.381367in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.419738in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.497374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.017998in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.044362in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.075275in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.109833in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.189088in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.235995in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.263006in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.291018in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.324875in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.361277in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.397725in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.433381in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.510730in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.549524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.951198in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.960839in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.970334in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.983981in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.999620in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.015344in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.134846in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.217132in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.304078in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.348596in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.484170in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.528954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.849910in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.857320in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.948541in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.990268in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.037223in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.191382in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.279027in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.323435in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.368890in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.503853in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.550429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.839803in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.851420in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.865876in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.883856in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.902677in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.970305in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.040118in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.122129in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.166702in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.211723in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.258440in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.351719in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.398860in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.487851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.858095in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.956753in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.980879in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.007710in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.163128in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.208388in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.257054in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.305922in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.355654in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.403464in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.448321in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.492608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.986824in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.052299in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.081320in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.152913in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.336757in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.392098in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.445263in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.524037in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.559053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.917850in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.962050in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.035162in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.218898in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.250271in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.282728in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.317385in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.349760in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.383389in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.416803in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.450469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.723511in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.752028in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.765780in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.782829in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.805838in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.910190in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{0.953045in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.055815in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.112154in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.165562in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.270924in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.362511in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.404950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.944014in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.969512in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.023245in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.128564in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.217567in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.266978in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.411156in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.458507in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.500782in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.541159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.879381in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.926010in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.954112in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.019244in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.100055in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.217374in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.261679in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.310905in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.361894in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.469250in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.525234in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.622020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.878250in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.935150in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.948713in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.984926in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.008621in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.036354in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.107896in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.152127in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.252490in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.307764in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.520211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.875463in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.933489in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.051296in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.130052in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.176993in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.330663in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.368494in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.435934in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.466670in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.499100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.827235in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.847780in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.915871in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.018177in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.049980in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.084879in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.162884in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.205048in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.249726in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.377957in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.467574in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.506397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.868079in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.880530in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.894274in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.909741in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.928721in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.954913in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.021452in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.105547in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.151849in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.196237in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.340912in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.386116in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.515899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.956327in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.959535in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.123492in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.171908in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.261971in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.331250in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.372156in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.413528in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.497896in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.539025in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.580152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.936332in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.943525in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.964051in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.026485in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.151604in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.219326in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.257824in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.299003in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.382530in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.422041in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.460183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.792310in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.862797in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.882757in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.962459in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.997650in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.034587in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.113262in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.154112in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.198433in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.288029in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.338111in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.386448in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.437021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.872271in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.886239in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.902020in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.931412in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.064124in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.108971in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.163374in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.194926in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.264258in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.298995in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.336112in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.409300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.872765in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.914070in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.937138in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.070348in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.098299in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.162302in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.199902in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.240215in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.284317in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.328437in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.375995in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.424572in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.473847in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.524053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.769696in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.779342in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.844543in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.907528in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.983866in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.028597in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.076008in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.183907in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.282732in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.363314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.972280in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.976869in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.980902in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.987515in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.996298in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.012984in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.096400in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.176699in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.263303in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.293736in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.365310in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.402507in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.441637in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.479890in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.517526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.795868in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.814515in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.864698in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.140224in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.211880in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.248699in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.328644in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.365094in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.402946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.964683in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.974109in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.988715in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.005006in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.021259in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.084847in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.158825in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.195421in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.235018in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.273734in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.357311in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.398111in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.435547in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.473610in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.512863in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.588520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.868696in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.891654in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.942866in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.966503in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.992917in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.231093in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.272864in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.365483in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.489112in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.530559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.858594in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.887666in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.928317in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.982791in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.015124in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.098923in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.142526in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.187513in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.375056in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.418834in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.460051in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.499853in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.539147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.888014in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.904286in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.941999in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.964594in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.990974in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.146082in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.237854in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.287159in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.517034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.883403in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.893792in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.921314in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.007340in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.049480in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.145089in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.226317in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.262560in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.298448in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.444372in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.512646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.891620in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.937481in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.989661in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.052587in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.075702in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.216198in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.292497in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.403361in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.477250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.896774in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.904072in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.913381in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.923644in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.956520in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.060328in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.094501in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.173671in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.216434in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.260963in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.301416in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.384759in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.426129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.818537in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.830808in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.959026in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.054570in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.110082in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.235457in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.301627in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.514253in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.557009in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.590530in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.626828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.846639in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.860425in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.878138in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.898553in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.916871in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.930778in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.947389in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.015012in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.047625in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.161248in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.201892in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.286050in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.331485in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.379079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.908079in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.920873in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.937519in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.985328in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.068268in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.116292in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.217981in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.256279in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.388666in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.574419in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.614834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.778010in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.789090in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.802148in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.851994in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.892696in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.046541in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.081977in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.118925in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.156744in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.199754in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.242837in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.287764in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.386066in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.466716in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.505253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.936616in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.944389in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.968748in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.988384in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.036388in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.064384in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.131264in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.204386in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.464112in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.508458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.878446in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.920119in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.984314in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.023378in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.107914in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.193417in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.280400in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.321357in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.404346in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.445275in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.481613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.990186in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.119987in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.148619in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.213344in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.287306in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.326858in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.367629in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.407366in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.490703in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.841237in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.856206in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.873862in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.929486in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.960409in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.982372in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.083364in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.114191in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.184115in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.221727in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.263217in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.302888in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.349172in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.392257in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.436259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.882519in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.901796in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.924892in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.022047in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.141041in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.228894in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.272981in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.310236in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.342738in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.373912in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.402221in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.435628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.953490in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.005771in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.082774in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.114525in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.146566in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.347351in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.393786in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.441581in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.489523in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.536595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.784153in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.794038in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.806475in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.821289in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.838001in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.860532in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.017945in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.104203in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.150636in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.200649in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.303973in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.394306in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.489316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.853844in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.868018in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.884584in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.921100in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.945144in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.972501in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.070955in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.173172in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.268657in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.322122in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.369641in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.511860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.921669in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.945909in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.971617in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.167745in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.328159in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.381569in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.424269in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.539414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.876243in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.155422in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.243608in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.291481in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.338085in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.379525in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.419300in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.459322in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.498353in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.536111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.881293in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.939414in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.012190in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.039596in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.114698in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.140884in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.173134in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.236442in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.310336in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.351774in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.392795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.899122in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.917033in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.936277in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.079499in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.187955in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.231589in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.269086in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.341493in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.416010in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.453370in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.490475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.894025in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.899414in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.940252in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.965853in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.000962in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.042612in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.091188in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.144749in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.177200in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.291090in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.332411in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.374551in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.499949in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.536311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.762139in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.803126in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.867410in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.907226in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.170275in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.258874in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.319167in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.358200in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.392568in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.430965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.823904in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.861437in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.878215in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.976330in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.044267in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.128028in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.174111in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.221828in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.272194in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.367411in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.409861in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.452904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.895434in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.908129in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.915726in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.174221in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.263851in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.307570in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.397925in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.491944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.820028in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.835107in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.958990in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.981067in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.015530in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.057237in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.145374in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.238373in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.282033in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.330295in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.374842in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.457590in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.495142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.770325in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.812760in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.835814in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.920898in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.974187in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.994678in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.017886in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.043613in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.099659in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.131179in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.191343in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.251259in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.279442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.872845in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.887721in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.903881in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.922133in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.943232in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.996337in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.062939in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.147465in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.196728in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.250064in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.358227in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.396405in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.435334in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.513424in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.544933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.939343in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.975004in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.006211in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.088365in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.115836in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.147955in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.168292in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.193852in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.222908in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.297972in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.379334in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.420480in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.506535in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.548697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.899832in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.964640in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.006162in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.191117in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.231838in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.275487in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.319787in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.416764in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.465977in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.518214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.874536in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.916570in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.934611in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.954768in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.978157in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.006068in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.096115in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.175674in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.264166in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.353014in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.399307in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.444448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.977474in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.984632in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.993576in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.014149in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.065135in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.114272in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.213600in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.323099in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.397061in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.434893in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.474211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.793470in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.815012in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.902685in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.946397in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.054311in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.231367in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.334033in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.419970in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.501781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.995336in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.007559in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.029759in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.064134in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.119498in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.154495in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.234701in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.321874in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.414075in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.499062in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.542484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.926463in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.960786in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.996551in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.023324in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.057845in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.099201in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.145686in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.250378in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.422820in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.467238in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.508716in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.550393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.910429in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.017545in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.160763in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.329768in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.387134in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.440733in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.495378in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.575484in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.643552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.907076in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.959747in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.991065in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.118042in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.182636in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.256055in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.300835in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.608615in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.655809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.927863in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.935180in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.952770in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.976053in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.159738in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.238853in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.281819in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.371400in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.414696in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.457690in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.497841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.861230in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.906763in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.935903in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.966913in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.001938in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.092866in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.204521in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.346020in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.376932in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.410880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.896535in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.937779in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.995712in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.032185in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.061308in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.148300in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.268629in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.309391in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.390541in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.433838in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.474369in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.553845in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.594228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{1.018172in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.032990in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.068879in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.112708in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.146987in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.271300in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.314518in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.359361in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.407254in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.537304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.965624in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.993493in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.276649in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.313396in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.387471in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.425262in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.532085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.723418in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.776474in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.822913in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.854988in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{0.936117in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.036616in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.284269in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.324580in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.364185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.926067in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.957074in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.971363in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.008521in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.030700in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.107803in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.142146in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.180208in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.265096in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.313277in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.359131in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.406237in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.452749in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.497687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.844623in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.875474in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.987470in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.075380in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.250910in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.348477in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.399087in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.491989in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.581199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.896711in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.907752in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.920727in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.936299in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.954390in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.012095in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.042826in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.073477in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.111016in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.157164in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.203404in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.252470in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.401152in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.459608in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.492449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.926067in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.940665in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.958827in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.999635in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.022460in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.086982in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.212106in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.263013in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.307232in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.346677in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.471763in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.552736in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.591792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.945767in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.988660in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.009069in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.019668in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.072713in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.125928in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.185527in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.220208in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.340808in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.422721in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.465587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.854808in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.906883in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.980903in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.069328in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.107812in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.151393in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.229237in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.266703in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.307238in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.350549in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.392032in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.480063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.808013in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.821965in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.841444in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.871345in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.911439in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.956149in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.035557in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.227831in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.328227in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.407414in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.469105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.881854in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.954326in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.967519in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.025670in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.051308in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.080508in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.112443in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.184064in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.260670in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.299435in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.428284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.877649in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.897019in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.954697in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.011573in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.068512in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.103133in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.213386in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.250748in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.331269in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.372494in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.411041in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.446644in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.485092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.884049in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.019271in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.062199in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.148298in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.224073in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.266121in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.393890in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.434513in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.474544in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.557480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.882031in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.919307in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.977802in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.063140in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.110678in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.144207in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.173463in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.210081in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.252712in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.347992in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.395254in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.439789in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.534597in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.579283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.918319in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{0.957294in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.049768in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.154806in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.263506in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.319282in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.368912in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.421070in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.466609in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.514295in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.557894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.975489in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.987161in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.999234in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{1.013212in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.028442in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.082124in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.178865in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.214830in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.385400in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.425337in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.459096in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.530850in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.564419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.960318in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.972677in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.002364in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.105351in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.189898in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.234590in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.324742in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.366329in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.406270in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.450415in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.495466in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.544407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.962712in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.997340in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.023274in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.050620in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.119375in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.162620in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.203310in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.244977in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.287577in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.330854in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.488482in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.524106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.964399in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{1.018271in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{1.047121in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{1.078488in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.112554in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.147651in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.216797in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.247437in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.280008in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.347941in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.382922in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.452344in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.491141in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.528967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.090761in}{0.629134in}}{\pgfqpoint{2.447139in}{1.802222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.201995in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{9.319083in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{9.436171in}{0.897375in}}%
\pgfpathlineto{\pgfqpoint{9.553259in}{0.926146in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{9.787435in}{0.962845in}}%
\pgfpathlineto{\pgfqpoint{9.904523in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{10.021611in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{10.138699in}{1.081864in}}%
\pgfpathlineto{\pgfqpoint{10.255787in}{1.127176in}}%
\pgfpathlineto{\pgfqpoint{10.372875in}{1.150111in}}%
\pgfpathlineto{\pgfqpoint{10.489963in}{1.177620in}}%
\pgfpathlineto{\pgfqpoint{10.607051in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{10.724139in}{1.243839in}}%
\pgfpathlineto{\pgfqpoint{10.841227in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{10.958315in}{1.320514in}}%
\pgfpathlineto{\pgfqpoint{11.075403in}{1.360415in}}%
\pgfpathlineto{\pgfqpoint{11.192491in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{11.309579in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{11.426667in}{1.472597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.090761in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{9.090761in}{2.431356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.090761in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{11.537900in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.314331in,y=2.514689in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \sigma\) = 0.09}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

